Description of three-dimensional evolution algebras

We classify three dimensional evolution algebras over a field having characteristic different from 2 and in which there are roots of orders 2, 3 and 7.

==> (inline-0) <==
\begin{tabular}{|c||c||c||c||c||c|}

\hline
&&&&&\\
&(1,2)&(1,3)&(2,3)&(1,2,3)&(1,3,2)\\
&&&&&\\
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
0 & 0 & 0 \\
1 & 1 & c_1+c_2 \\
1  & \alpha & c_1 + \alpha c_2

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
1 & 1 & c_1+c_2 \\
0 & 0 & 0 \\
\alpha  & 1 & c_1 + \alpha c_2

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
c_1 + \alpha  c_2 & \alpha & 1 \\
c_1 + c_2 & 1 & 1 \\
0  & 0 & 0

\end{pmatrix} }$
 &

 ${
 \begin{pmatrix}
0 & 0 & 0 \\
1 & c_1 + \alpha c_2 & \alpha \\
1  & c_1+c_2 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
c_1 + \alpha c_2 & 1 & \alpha \\
0 & 0 & 0 \\
c_1 + c_2  & 1 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
1 & c_1 + c_2 & 1 \\
\alpha & c_1 + \alpha  c_2 & 1 \\
0  & 0 & 0
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\color{ao(english)}{
\begin{pmatrix}
0 & 1 &  1 \\
0 & 1 & 1 \\
\alpha  & 0 & \alpha  c_2
\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
1 & 0 & 1 \\
1 & 0 & 1 \\
0  & \alpha & \alpha  c_2

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
\alpha  c_2 & 0 & \alpha \\
1 & 1 & 0 \\
1  & 1 & 0
\end{pmatrix} }$
 &

 $\color{ao(english)}{
 \begin{pmatrix}
0 & 1 & 1 \\
\alpha & \alpha c_2 & 0 \\
0  & 1 & 1
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
\alpha  c_2 & \alpha & 0 \\
1 & 0 & 1 \\
1  & 0 & 1
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 1 & 0 \\
0 & \alpha c_2 & \alpha \\
1  & 1 & 0
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\color{ao(english)}{
\begin{pmatrix}
0 & \alpha & \alpha c_2 \\
1 & 0 & 1 \\
1  & 0 & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
0 & 1 & 1 \\
\alpha & 0 & \alpha c_2 \\
0 & 1 & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & 1 \\
1 & 0 & 1 \\
\alpha c_2  & \alpha & 0

\end{pmatrix} }$
 &

 $\color{ao(english)}{
 \begin{pmatrix}
0 & \alpha c_2 & \alpha \\
1 & 1 & 0 \\
1  &  1  & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 1 & 0 \\
\alpha c_2 & 0 & \alpha \\
1  & 1 & 0
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & 1 \\
0 & 1 & 1 \\
\alpha  &  \alpha c_2 & 0
\end{pmatrix}}
$ \\

&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
0 & \alpha & 1 \\
1 & 0 & c_1 \\
\beta  & 1 & 0
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
0 & 1 & c_1 \\
\alpha & 0 & 1 \\
1 & \beta   & 0
\end{pmatrix}}$
&
$\begin{pmatrix}
0 & 1 & \beta \\
c_1 & 0 & 1 \\
1  & \alpha & 0
\end{pmatrix} $
 &

 $\begin{pmatrix}
0 & 1 & \alpha \\
\beta & 0 & 1  \\
1  & c_1 & 0
\end{pmatrix}$
&
$
\begin{pmatrix}
0 &  \beta & 1 \\
1 & 0 & \alpha \\
c_1  & 1 & 0
\end{pmatrix}
$
&
$
\begin{pmatrix}
0 & c_1 & 1 \\
1 & 0 & \beta \\
\alpha & 1 & 0
\end{pmatrix}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & 1 \\
\alpha & \beta & 0 \\
1  & 0 & c_1
\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
\beta  & \alpha & 0 \\
1 & 0 & 1 \\
0  & 1 & c_1
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
c_1 & 0 & 1 \\
0 & \beta & \alpha \\
1  & 1 & 0
\end{pmatrix} }$
 &

 $\begin{pmatrix}
0 & 1 & 1 \\
1 & c_1 & 0 \\
\alpha  & 0 & \beta
\end{pmatrix}$
&
$
\begin{pmatrix}
c_1 & 1 & 0 \\
1 & 0 & 1 \\
0  & \alpha & \beta
\end{pmatrix}
$
&
$
\begin{pmatrix}
\beta & 0 & \alpha \\
0 & c_1 & 1 \\
1  & 1 & 0
\end{pmatrix}
$ \\

&&&&&\\
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & c_1 \\
0 & 1 & c_2 \\
0  & 1 & c_2

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
1 & 0 & c_2 \\
0 & 1 & c_1 \\
1  & 0 & c_2

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
c_2 & 1 & 0 \\
c_2 & 1 & 0 \\
c_1 & 0 & 1
\end{pmatrix}} $
 &

 $\color{ao(english)}{
 \begin{pmatrix}
1 & c_1 & 0 \\
0 & c_2 & 1 \\
0  & c_2 & 1
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
c_2 & 0 & 1 \\
c_1 & 1 & 0 \\
c_2  & 0 & 1
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & c_2 & 0 \\
1 & c_2 & 0 \\
0  & c_1 & 1
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & c_1 \\
1 & \alpha & 0 \\
0  & 1 & c_2
\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
\alpha & 1 & 0 \\
0 & 1 & c_1 \\
1  & 0 & c_2
\end{pmatrix}}$
&
$\begin{pmatrix}
c_2 & 1 & 0 \\
0 & \alpha & 1 \\
c_1  & 0 & 1
\end{pmatrix} $
 &

 $\begin{pmatrix}
1 & c_1 & 0 \\
0 & c_2 & 1 \\
1 & 0 & \alpha
\end{pmatrix}$
&
$
\begin{pmatrix}
c_2 & 0 & 1 \\
c_1 & 1 & 0 \\
0  & 1 & \alpha
\end{pmatrix}
$
&
$
\begin{pmatrix}
\alpha & 0 & 1 \\
1 & c_2 & 0 \\
0  & c_1 & 1
\end{pmatrix}
$ \\
&&&&&\\
\hline
\end{tabular}}

\footnotesize{TABLE 4. ${\rm dim}(A^2)=2$; $\alpha,\, \beta,\, c_1+\alpha c_2, \, c_1, \, c_2, c_1+c_2 \neq 0$; ${\rm dim}({\rm ann}(A))=0$; }\label{tabla4}

\footnotesize{$A$ has Property (2LI); six non-zero entries.}
\end{center}
\bigskip

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 0 & 0 \\
1 & 1 & c_1+c_2 \\
1 & \alpha  & c_1 + \alpha c_2

\end{pmatrix}}
$  &

${
 \begin{pmatrix}
 \dfrac{1}{\sqrt{c_1+ c_2 \alpha }}& 0 & 0 \\
0 &  0 & \dfrac{1}{c_1 + \alpha c_2}  \\
0 & \dfrac{1}{c_1 + c_2 \alpha}  &   0
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 0 & 0 \\
1 & 1 & \dfrac{\alpha}{c_1+c_2 \alpha}  \\
1 & \dfrac{c_1 + c_2}{c_1 + c_2 \alpha}  & \dfrac{1}{c_1 + c_2 \alpha}
\end{pmatrix}} $
\\

&&\\
\hline
\hline
&&\\
${
\begin{pmatrix}
0 & 1 & 1 \\
0 & 1 & 1 \\
\alpha & 0  & \alpha c_2

\end{pmatrix}}
$  &

${
 \begin{pmatrix}
1 & 0 & 0 \\
0 &  1 & 0  \\
0 & 0  & -1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
0 & 1 & 1 \\
-\alpha & 0  & -c_2 \alpha
\end{pmatrix}} $
\\

&&\\
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & \alpha & c_2 \alpha \\
1 & 0 & 1 \\
1 & 0  & 1

\end{pmatrix}}
$  &

${
 \begin{pmatrix}
-1 & 0 & 0 \\
0 &  1 & 0  \\
0 & 0  & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & -\alpha & -c_2 \alpha \\
1 & 0 & 1 \\
1 & 0  & 1
\end{pmatrix}} $
\\

&&\\
\hline
\hline
&&\\

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 -{\phi} & 0 & 0  \\
 0 & {\phi}^2 & 0  \\
 0 & 0  & {\phi}^4
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}^3 \alpha   & 1   \\
1 & 0 &  {\phi}^6 c_1 \\
-{\phi}^5 \beta  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
{\phi}^2 & 0 & 0  \\
0 & {\phi}^4 & 0  \\
 0 & 0 & -{\phi}
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^6 \alpha   & 1   \\
1 & 0 &  -{\phi}^5 c_1 \\
-{\phi}^3 \beta  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 -{\phi}^3 & 0 & 0  \\
0 & {\phi}^6 & 0 \\
0 & 0 &  -{\phi}^5
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^2 \alpha   & 1   \\
1 & 0 &  {\phi}^4 c_1 \\
-{\phi}^7 \beta  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 {\phi}^4 & 0 & 0 \\
0 & -{\phi} & 0 \\
0 & 0 & {\phi}^2
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}^5 \alpha  & 1   \\
1 & 0 &  -{\phi}^3 c_1 \\
{\phi}^6 \beta  & 1 & 0
\end{pmatrix}} }$
\\

&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 -{\phi}^5  & 0 & 0\\
0 & -{\phi}^3 & 0\\
0 & 0 & {\phi}^6
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi} \alpha   & 1   \\
1 & 0 &  {\phi}^2 c_1 \\
{\phi}^4 \beta & 1 & 0
\end{pmatrix}} }$
\\

&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 {\phi}^6 & 0 & 0  \\
0 & -{\phi}^5 & 0  \\
0 & 0 & -{\phi}^3
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^4 \alpha   & 1   \\
1 & 0 &  -{\phi} c_1 \\
{\phi}^2 \beta  & 1 & 0
\end{pmatrix}} }$
\\
& &\\
\hline
\end{tabular}
}

\end{center}

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & -{\phi} & 0  \\
 0 & 0 & {\phi}^2   \\
 {\phi}^4 & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}^5 \beta   & 1   \\
1 & 0 &  -{\phi}^3 \alpha \\
{\phi}^6 c_1 & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & {\phi}^2 & 0  \\
0 & 0 & {\phi}^4  \\
  -{\phi} & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}^3 \beta   & 1   \\
1 & 0 &  {\phi}^6 \alpha \\
-{\phi}^5 c_1  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & -{\phi}^3 & 0  \\
0 & 0 & {\phi}^6  \\
-{\phi}^5 & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi} \beta   & 1   \\
1 & 0 &  {\phi}^2 \alpha \\
{\phi}^4 c_1  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0  & {\phi}^4 & 0 \\
0 & 0 & -{\phi}  \\
{\phi}^2 & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^6 \beta   & 1   \\
1 & 0 &  -{\phi}^5 \alpha \\
-{\phi}^3 c_1  & 1 & 0
\end{pmatrix}} }$
\\

&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & -{\phi}^5 & 0  \\
0 & 0 & -{\phi}^3  \\
 {\phi}^6 & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^4 \beta   & 1   \\
1 & 0 &  -{\phi} \alpha \\
{\phi}^2 c_1  & 1 & 0
\end{pmatrix}} }$
\\

&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0  & {\phi}^6 & 0  \\
0 & 0 & -{\phi}^5  \\
 -{\phi}^3 & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^2 \beta   & 1   \\
1 & 0 &  {\phi}^4 \alpha \\
-{\phi} c_1  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & -{\phi}  \\
 {\phi}^2 & 0 & 0  \\
0  & {\phi}^4 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^6 c_1   & 1   \\
1 & 0 &  -{\phi}^5 \beta \\
-{\phi}^3 \alpha  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & {\phi}^2  \\
{\phi}^4 & 0 & 0 \\
 0 & -{\phi} & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}^5 c_1   & 1   \\
1 & 0 &  -{\phi}^3 \beta \\
{\phi}^6 \alpha  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & -{\phi}^3  \\
{\phi}^6 & 0 & 0 \\
0 &  -{\phi}^5 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^4 c_1   & 1   \\
1 & 0 &  -{\phi} \beta \\
{\phi}^2 \alpha  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & {\phi}^4 \\
-{\phi} & 0 & 0 \\
0 & {\phi}^2 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}^3 c_1   & 1   \\
1 & 0 &  {\phi}^6 \beta \\
-{\phi}^5 \alpha  & 1 & 0
\end{pmatrix}} }$
\\

&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & -{\phi}^5  \\
-{\phi}^3 & 0 & 0 \\
0 & {\phi}^6 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^2 c_1  & 1   \\
1 & 0 &  {\phi}^4 \beta \\
-{\phi} \alpha  & 1 & 0
\end{pmatrix}} }$
\\

&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & {\phi}^6  \\
-{\phi}^5 & 0 & 0 \\
0 &  -{\phi}^3 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi} c_1   & 1   \\
1 & 0 &  {\phi}^2 \beta \\
{\phi}^4 \alpha  & 1 & 0
\end{pmatrix}} }$
\\
& &\\
\hline
\end{tabular}
}

\end{center}

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & \dfrac{1}{\sqrt[7]{c_1^2 \alpha  \beta^4}} \\
0 &  \dfrac{1}{\sqrt[7]{c_1 \alpha^4  \beta^2}} & 0 \\
\dfrac{1}{\sqrt[7]{c_1^4 \alpha^2  \beta}} & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & \sqrt[7]{\dfrac{c_1^2}{\alpha^6 \beta^3}}   & 1   \\
1 & 0 &  \sqrt[7]{\dfrac{\alpha^2}{c_1^3 \beta^6}} \\
\sqrt[7]{\dfrac{\beta^2}{c_1^6 \alpha^3 }}  & 1 & 0
\end{pmatrix}} }$
\\

&&\\
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & \dfrac{{\phi}^2}{\sqrt[7]{c_1^2 \alpha \beta^4}} \\
0 &  \dfrac{-{\phi}}{\sqrt[7]{c_1 \alpha^4  \beta^2}} & 0 \\
\dfrac{{\phi}^4}{\sqrt[7]{c_1^4 \alpha^2  \beta}} & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}^5 \sqrt[7]{\dfrac{ c_1^2}{\alpha^6 \beta^3}}   & 1   \\
1 & 0 &  -{\phi}^3 \sqrt[7]{\dfrac{\alpha^2}{c_1^3 \beta^6}} \\
{\phi}^6\sqrt[7]{\dfrac{\beta^2}{c_1^6 \alpha^3 }}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & \dfrac{{\phi}^4}{\sqrt[7]{c_1^2 \alpha  \beta^4}} \\
0 &  \dfrac{{\phi}^2}{\sqrt[7]{c_1 \alpha^4  \beta^2}} & 0 \\
\dfrac{-{\phi}}{\sqrt[7]{c_1^4 \alpha^2  \beta}} & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}^3\sqrt[7]{\dfrac{ c_1^2}{\alpha^6 \beta^3}}   & 1   \\
1 & 0 &  {\phi}^6\sqrt[7]{\dfrac{\alpha^2}{c_1^3 \beta^6}} \\
-{\phi}^5\sqrt[7]{\dfrac{ \beta^2}{c_1^6 \alpha^3 }}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & \dfrac{{\phi}^6}{\sqrt[7]{c_1^2 \alpha  \beta^4}} \\
0 &  \dfrac{-{\phi}^3}{\sqrt[7]{c_1 \alpha^4  \beta^2}} & 0 \\
\dfrac{-{\phi}^5}{\sqrt[7]{c_1^4 \alpha^2  \beta}} & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}\sqrt[7]{\dfrac{ c_1^2}{\alpha^6 \beta^3}}   & 1   \\
1 & 0 &  {\phi}^2\sqrt[7]{\dfrac{\alpha^2}{c_1^3 \beta^6}} \\
{\phi}^4\sqrt[7]{\dfrac{\beta^2}{c_1^6 \alpha^3 }}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
\begin{pmatrix}
0 & 0 & \dfrac{-{\phi}}{\sqrt[7]{c_1^2 \alpha  \beta^4}} \\
0 &  \dfrac{{\phi}^4}{\sqrt[7]{c_1 \alpha^4  \beta^2}} & 0 \\
\dfrac{{\phi}^2}{\sqrt[7]{c_1^4 \alpha^2  \beta}} & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^6\sqrt[7]{\dfrac{ c_1^2}{\alpha^6 \beta^3}}   & 1   \\
1 & 0 &  -{\phi}^5\sqrt[7]{\dfrac{\alpha^2}{c_1^3 \beta^6}} \\
-{\phi}^3\sqrt[7]{\dfrac{\beta^2}{c_1^6 \alpha^3 }}  & 1 & 0
\end{pmatrix}} }$
\\

&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & \dfrac{-{\phi}^3}{\sqrt[7]{c_1^2 \alpha  \beta^4}} \\
0 &  \dfrac{-{\phi}^5}{\sqrt[7]{c_1 \alpha^4  \beta^2}} & 0 \\
\dfrac{{\phi}^6}{\sqrt[7]{c_1^4 \alpha^2  \beta}} & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^4\sqrt[7]{\dfrac{ c_1^2}{\alpha^6 \beta^3}}   & 1   \\
1 & 0 &  -{\phi}\sqrt[7]{\dfrac{\alpha^2}{c_1^3 \beta^6}} \\
{\phi}^2\sqrt[7]{\dfrac{\beta^2}{c_1^6 \alpha^3 }}  & 1 & 0
\end{pmatrix}} }$
\\

&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & \dfrac{-{\phi}^5}{\sqrt[7]{c_1^2 \alpha  \beta^4}} \\
0 &  \dfrac{{\phi}^6}{\sqrt[7]{c_1 \alpha^4  \beta^2}} & 0 \\
\dfrac{-{\phi}^3}{\sqrt[7]{c_1^4 \alpha^2  \beta}} & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^2\sqrt[7]{\dfrac{ c_1^2}{\alpha^6 \beta^3}}   & 1   \\
1 & 0 &  {\phi}^4\sqrt[7]{\dfrac{\alpha^2}{c_1^3 \beta^6}} \\
-{\phi}\sqrt[7]{\dfrac{\beta^2}{c_1^6 \alpha^3 }}  & 1 & 0
\end{pmatrix}} }$
\\
& &\\
\hline
\end{tabular}
}
\end{center}

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 0 & \dfrac{1}{\sqrt[7]{c_1^2 \alpha  \beta^4}} & 0 \\
  \dfrac{1}{\sqrt[7]{c_1 \alpha^4  \beta^2}} & 0 & 0 \\
 0 & 0 & \dfrac{1}{\sqrt[7]{c_1^4 \alpha^2  \beta}}
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & \sqrt[7]{\dfrac{\alpha^2}{c_1^3 \beta^6}}   & 1   \\
1 & 0 &  \sqrt[7]{\dfrac{\beta^2}{c_1^6 \alpha^3 }} \\
\sqrt[7]{\dfrac{c_1^2}{\alpha^6 \beta^3}}  & 1 & 0
\end{pmatrix}} }$
\\

&&\\
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & \dfrac{{\phi}^2}{\sqrt[7]{c_1^2 \alpha  \beta^4}} & 0  \\
\dfrac{-{\phi}}{\sqrt[7]{c_1 \alpha^4  \beta^2}} & 0 & 0 \\
0 & 0 & \dfrac{{\phi}^4}{\sqrt[7]{c_1^4 \alpha^2  \beta}}
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}^3\sqrt[7]{\dfrac{ \alpha^2}{c_1^3 \beta^6}}   & 1   \\
1 & 0 &  {\phi} ^6\sqrt[7]{\dfrac{\beta^2}{c_1^6 \alpha^3 }} \\
-{\phi}^5\sqrt[7]{\dfrac{ c_1^2}{\alpha^6 \beta^3}}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 &  \dfrac{{\phi}^4}{\sqrt[7]{c_1^2 \alpha  \beta^4}} & 0 \\
 \dfrac{{\phi}^2}{\sqrt[7]{c_1 \alpha^4  \beta^2}} & 0 & 0 \\
0 & 0 & \dfrac{-{\phi}}{\sqrt[7]{c_1^4 \alpha^2  \beta}}
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^6\sqrt[7]{\dfrac{ \alpha^2}{c_1^3 \beta^6}}   & 1   \\
1 & 0 &  -{\phi}^5 \sqrt[7]{\dfrac{ \beta^2}{c_1^6 \alpha^3 }} \\
-{\phi}^3\sqrt[7]{\dfrac{ c_1^2}{\alpha^6 \beta^3}}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 &  \dfrac{{\phi}^6}{\sqrt[7]{c_1^2 \alpha  \beta^4}} & 0 \\
 \dfrac{-{\phi}^3}{\sqrt[7]{c_1 \alpha^4  \beta^2}} & 0 & 0 \\
0 & 0 & \dfrac{-{\phi}^5}{\sqrt[7]{c_1^4 \alpha^2  \beta}}
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^2\sqrt[7]{\dfrac{ \alpha^2}{c_1^3 \beta^6}}   & 1   \\
1 & 0 &  {\phi}^4\sqrt[7]{\dfrac{ \beta^2}{c_1^6 \alpha^3 }} \\
-{\phi}\sqrt[7]{\dfrac{ c_1^2}{\alpha^6 \beta^3}}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
\begin{pmatrix}
0 &  \dfrac{-{\phi}}{\sqrt[7]{c_1^2 \alpha  \beta^4}} & 0 \\
 \dfrac{{\phi}^4}{\sqrt[7]{c_1 \alpha^4  \beta^2}} & 0 & 0 \\
0 & 0 & \dfrac{{\phi}^2}{\sqrt[7]{c_1^4 \alpha^2  \beta}}
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}^5\sqrt[7]{\dfrac{ \alpha^2}{c_1^3 \beta^6}}   & 1   \\
1 & 0 &  -{\phi} ^3\sqrt[7]{\dfrac{  \beta^2}{c_1^6 \alpha^3 }} \\
{\phi}^6\sqrt[7]{\dfrac{ c_1^2}{\alpha^6 \beta^3}}  & 1 & 0
\end{pmatrix}} }$
\\

&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 &  \dfrac{-{\phi}^3}{\sqrt[7]{c_1^2 \alpha  \beta^4}} & 0 \\
\dfrac{-{\phi}^5}{\sqrt[7]{c_1 \alpha^4  \beta^2}} & 0 & 0 \\
0 & 0 & \dfrac{{\phi}^6}{\sqrt[7]{c_1^4 \alpha^2  \beta}}
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}\sqrt[7]{\dfrac{ \alpha^2}{c_1^3 \beta^6}}   & 1   \\
1 & 0 &  {\phi}^2 \sqrt[7]{\dfrac{ \beta^2}{c_1^6 \alpha^3 }} \\
{\phi}^4\sqrt[7]{\dfrac{ c_1^2}{\alpha^6 \beta^3}}  & 1 & 0
\end{pmatrix}} }$
\\

&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & \dfrac{-{\phi}^5}{\sqrt[7]{c_1^2 \alpha  \beta^4}} & 0 \\
\dfrac{{\phi}^6}{\sqrt[7]{c_1 \alpha^4  \beta^2}} & 0 & 0 \\
0 & 0 & \dfrac{-{\phi}^3}{\sqrt[7]{c_1^4 \alpha^2  \beta}}
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^4\sqrt[7]{\dfrac{ c_1^2}{\alpha^6 \beta^3}}   & 1   \\
1 & 0 &  -{\phi}\sqrt[7]{\dfrac{ \alpha^2}{c_1^3 \beta^6}} \\
{\phi}^2\sqrt[7]{\dfrac{\beta^2}{c_1^6 \alpha^3 }}  & 1 & 0
\end{pmatrix}} }$
\\
& &\\
\hline
\end{tabular}
}

\end{center}

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 \dfrac{1}{\sqrt[7]{c_1^2 \alpha  \beta^4}} & 0 & 0 \\
0 & 0 &  \dfrac{1}{\sqrt[7]{c_1 \alpha^4  \beta^2}}  \\
 0 & \dfrac{1}{\sqrt[7]{c_1^4 \alpha^2  \beta}} & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & \sqrt[7]{\dfrac{\beta^2}{c_1^6 \alpha^3 }}   & 1   \\
1 & 0 &  \sqrt[7]{\dfrac{c_1^2}{\alpha^6 \beta^3}} \\
\sqrt[7]{\dfrac{\alpha^2}{c_1^3 \beta^6}}  & 1 & 0
\end{pmatrix}} }$
\\

&&\\
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
\dfrac{{\phi}^2}{\sqrt[7]{c_1^2 \alpha  \beta^4}} & 0  & 0 \\
0 & 0 & \dfrac{-{\phi}}{\sqrt[7]{c_1 \alpha^4  \beta^2}} \\
0 &  \dfrac{{\phi}^4}{\sqrt[7]{c_1^4 \alpha^2  \beta}}& 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^6 \sqrt[7]{\dfrac{\beta^2}{c_1^6 \alpha^3 }}   & 1   \\
1 & 0 &  -{\phi}^5\sqrt[7]{\dfrac{ c_1^2}{\alpha^6 \beta^3}} \\
-{\phi}^3\sqrt[7]{\dfrac{  \alpha^2}{c_1^3 \beta^6}}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 \dfrac{{\phi}^4}{\sqrt[7]{c_1^2 \alpha  \beta^4}} & 0 & 0\\
0 & 0 & \dfrac{{\phi}^2}{\sqrt[7]{c_1 \alpha ^4  \beta^2}}  \\
0 &  \dfrac{-{\phi}}{\sqrt[7]{c_1^4 \alpha^2  \beta}}& 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}^5 \sqrt[7]{\dfrac{\beta^2}{c_1^6 \alpha^3 }}   & 1   \\
1 & 0 &  -{\phi}^3\sqrt[7]{\dfrac{ c_1^2}{\alpha^6 \beta^3}} \\
{\phi}^6\sqrt[7]{\dfrac{  \alpha^2}{c_1^3 \beta^6}}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 \dfrac{{\phi}^6}{\sqrt[7]{c_1^2 \alpha  \beta^4}} & 0 & 0  \\
0 & 0 & \dfrac{-{\phi}^3}{\sqrt[7]{c_1 \alpha^4  \beta^2}}  \\
0 &  \dfrac{-{\phi}^5}{\sqrt[7]{c_1^4 \alpha^2  \beta}} & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^4\sqrt[7]{\dfrac{ \beta^2}{c_1^6 \alpha^3 }}   & 1   \\
1 & 0 &  -{\phi}\sqrt[7]{\dfrac{ c_1^2}{\alpha^6 \beta^3}} \\
{\phi}^2\sqrt[7]{\dfrac{  \alpha^2}{c_1^3 \beta^6}}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
\begin{pmatrix}
 \dfrac{-{\phi}}{\sqrt[7]{c_1^2 \alpha  \beta^4}} & 0  & 0\\
0 & 0 & \dfrac{{\phi}^4}{\sqrt[7]{c_1 \alpha^4  \beta^2}}  \\
0 &  \dfrac{{\phi}^2}{\sqrt[7]{c_1^4 \alpha^2  \beta}} & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}^3\sqrt[7]{\dfrac{ \beta^2}{c_1^6 \alpha^3 }}   & 1   \\
1 & 0 &  {\phi}^6\sqrt[7]{\dfrac{ c_1^2}{\alpha^6 \beta^3}} \\
-{\phi}^5\sqrt[7]{\dfrac{  \alpha^2}{c_1^3 \beta^6}}  & 1 & 0
\end{pmatrix}} }$
\\

&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 \dfrac{-{\phi}^3}{\sqrt[7]{c_1^2 \alpha  \beta^4}} & 0 & 0 \\
0 & 0 & \dfrac{-{\phi}^5}{\sqrt[7]{c_1 \alpha^4  \beta^2}}  \\
 0 & \dfrac{{\phi}^6}{\sqrt[7]{c_1^4 \alpha^2  \beta}} & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^2\sqrt[7]{\dfrac{ \beta^2}{c_1^6 \alpha^3 }}   & 1   \\
1 & 0 &  {\phi}^4\sqrt[7]{\dfrac{ c_1^2}{\alpha^6 \beta^3}} \\
-{\phi}\sqrt[7]{\dfrac{  \alpha^2}{c_1^3 \beta^6}}  & 1 & 0
\end{pmatrix}} }$
\\

&&\\
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \alpha &  1 \\
1 & 0 & c_1 \\
\beta & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
\dfrac{-{\phi}^5}{\sqrt[7]{c_1^2 \alpha  \beta^4}} & 0 & 0 \\
0 & 0 & \dfrac{{\phi}^6}{\sqrt[7]{c_1 \alpha^4  \beta^2}} \\
0 & \dfrac{-{\phi}^3}{\sqrt[7]{c_1^4 \alpha^2  \beta}} & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}\sqrt[7]{\dfrac{ \beta^2}{c_1^6 \alpha^3 }}   & 1   \\
1 & 0 &  {\phi}^2\sqrt[7]{\dfrac{ c_1^2}{\alpha^6 \beta^3}} \\
{\phi}^4\sqrt[7]{\dfrac{  \alpha^2}{c_1^3 \beta^6}}  & 1 & 0
\end{pmatrix}} }$
\\
& &\\
\hline
\end{tabular}
}

\end{center}

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\
\hline
\hline
&&\\

${
\begin{pmatrix}
0 & 1 & c_2 \\
\alpha & 1 & 0 \\
1  & 0 & c_1
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
 \dfrac{c_2}{{c_1} ^2 } & 0 & 0 \\
0 & 0 & \dfrac{{c_2}^2 \alpha  }{{c_1}^4 }    \\
0  &  \dfrac{1}{c_1} & 0
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & \dfrac{c_2 ^3 \alpha ^2 }{ c_1 ^6} \\
\dfrac{c_2^2}{c_1^3} & 1 & 0  \\
1  & 0 & \dfrac{{c_2}^2 \alpha}{{c_1}^4}
\end{pmatrix}} $
\\
&&\\
\hline
\hline
&&\\

${
\begin{pmatrix}
1 & 0 & c_1 \\
1 & \alpha & 0 \\
0  & 1 & c_2
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
0 & 0 & \dfrac{c_1}{\alpha ^4} \\
\dfrac{1}{\alpha} & 0 & 0     \\
0 & \dfrac{1}{\alpha ^2}   & 0
\end{pmatrix}}$
&
${
\begin{pmatrix}
1 & 0 & \dfrac{c_1^2} {\alpha ^7} \\
1 & \dfrac{c_2}{\alpha ^2} & 0  \\
0 & 1 & \dfrac{c_1}{\alpha^4}
\end{pmatrix}} $
\\

&&\\
\hline
\hline
&&\\

${
\begin{pmatrix}
1 & 0 & c_1 \\
1 & \alpha & 0 \\
0  & 1 & c_2
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
0 &  \dfrac{c_1}{c_2 ^2} & 0\\
0 & 0 & \dfrac{c_1^2}{c_2^4}\\
0 & \dfrac{1}{\alpha ^2}   & 0
\end{pmatrix}}$
&
${
\begin{pmatrix}
1 & 0 & \dfrac{c_1^2} {\alpha ^7} \\
1 & \dfrac{c_2}{\alpha ^2} & 0  \\
0 & 1 & \dfrac{c_1}{\alpha^4}
\end{pmatrix}} $
\\
&&\\
\hline

\end{tabular}
\begin{tabular}{|c||c||c||c||c||c|}

\hline
&&&&&\\
&(1,2)&(1,3)&(2,3)&(1,2,3)&(1,3,2)\\
&&&&&\\
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & 1 \\
0 & 1 & 1 \\
\alpha  & \beta & c_1 \alpha + \beta
\end{pmatrix}}
$  &

$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & 1 \\
1 & 0 & 1 \\
\beta   & \alpha & c_1 \alpha  + \beta
\end{pmatrix} }$

&

$\color{ao(english)}{
\begin{pmatrix}
c_1 \alpha  + \beta & \beta  & \alpha \\
1 & 1 & 0 \\
1  & 1 & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
 \begin{pmatrix}
0 & 1 & 1 \\
\alpha & c_1 \alpha + \beta & \beta  \\
0  & 1 & 1
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
c_1 \alpha  + \beta & \alpha & \beta \\
1 & 0 & 1 \\
1  & 0 & 1
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 1 & 0 \\
\beta & c_1 \alpha + \beta & \alpha \\
1  & 1 & 0
\end{pmatrix}}
$ \\
&&&&&\\
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & c_1 \\
\alpha  & \beta & c_1\alpha+\beta
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
0 & 1 & c_1 \\
1 & 0 & 1 \\
\beta  & \alpha & c_1\alpha+\beta
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
c_1\alpha+\beta & \beta & \alpha \\
c_1 & 0 & 1 \\
1  & 1 & 0
\end{pmatrix} }$
 &

$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & 1 \\
\alpha & c_1\alpha+\beta & \beta \\
1  & c_1 & 0
\end{pmatrix}}$
&
$
\begin{pmatrix}
c_1\alpha+\beta & \alpha & \beta \\
1 & 0 & 1 \\
c_1  & 1 & 0
\end{pmatrix}
$
&
$
\begin{pmatrix}
0 & c_1 & 1 \\
\beta & c_1\alpha+\beta & \alpha \\
1  & 1 & 0
\end{pmatrix}
$ \\

&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
0 & \alpha &  c_2 \alpha  \\
1 & \beta & 0 \\
1  & 1 & c_1+c_2
\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
\beta & 1 & 0 \\
\alpha & 0 & c_2 \alpha \\
1  & 1 & c_1+c_2
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
c_1+c_2 & 1 & 1 \\
0 & \beta & 1 \\
c_2 \alpha  & \alpha & 0
\end{pmatrix} }$
 &

 $\color{ao(english)}{
 \begin{pmatrix}
0 & c_2 \alpha & \alpha \\
1 & c_1+c_2 & 1 \\
1  & 0 & \beta
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
c_1+c_2 & 1 & 1 \\
c_2 \alpha  & 0 & \alpha \\
0  & 1 & \beta
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
\beta & 0 & 1 \\
1 & c_1+c_2 & 1 \\
\alpha  & c_2 \alpha & 0
\end{pmatrix}}
$ \\
&&&&&\\
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & c_1 \\
0 & 1 & 1 \\
\alpha  & \beta & c_1 \alpha + \beta

\end{pmatrix}}
$  &

${
 \begin{pmatrix}
1 & 0 & 1 \\
0 & 1 & c_1 \\
\beta  & \alpha & c_1 \alpha + \beta

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
c_1 \alpha  + \beta & \beta & \alpha \\
1 & 1 & 0 \\
c_1 & 0 & 1
\end{pmatrix}} $
 &

$\color{ao(english)}{
\begin{pmatrix}
1 & c_1 & 0 \\
\alpha & c_1 \alpha  + \beta & \beta \\
0  & 1 & 1
\end{pmatrix}}$
&
$
\begin{pmatrix}
c_1 \alpha + \beta & \alpha & \beta \\
c_1 & 1 & 0 \\
1  & 0 & 1
\end{pmatrix}$
&
$
\begin{pmatrix}
1 & 1 & 0 \\
\beta & c_1 \alpha + \beta & \alpha \\
0  & c_1 & 1
\end{pmatrix}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
\alpha & 0 & c_1 \alpha  \\
1 & \beta & 0 \\
1  & 1 & c_1+ c_2
\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
\beta & 1 & 0 \\
0 & \alpha & _1 \alpha  \\
1  & 1 & c_1 + c_2
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
c_1 + c_2 & 1 & 1 \\
0 & \beta & 1 \\
c_1 \alpha   & 0 & \alpha
\end{pmatrix} }$
 &

$\color{ao(english)}{
\begin{pmatrix}
\alpha & c_1 \alpha  & 0 \\
1 & c_1 + c_2 & 1 \\
1  & 0 & \beta
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
 c_1 + c_2 & 1 & 1 \\
c_1 \alpha  & \alpha & 0 \\
0 & 1 &  \beta
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
\beta & 0 & 1 \\
1 & c_1+ c_2 & 1 \\
1  & c_1 \alpha & \alpha
\end{pmatrix}}
$ \\
&&&&&\\
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & 1 \\
\alpha & 1 & \alpha+c_2 \\
\beta  & 0 & \beta
\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
1 & \alpha & \alpha+c_2 \\
0 & 1 & 1 \\
0 & \beta & \beta
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
\beta& 0 & \beta \\
\alpha+c_2 & 1 & \alpha \\
1  & 0 & 1
\end{pmatrix} }$
 &

 $\begin{pmatrix}
1 & 1 & 0 \\
\beta & \beta & 0 \\
\alpha  & \alpha+c_2 & 1
\end{pmatrix}$
&
$
\begin{pmatrix}
\beta& \beta & 0 \\
1 & 1 & 0 \\
\alpha+c_2 & \alpha & 1
\end{pmatrix}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & \alpha+c_2 & \alpha \\
0 & \beta  & \beta \\
0  & 1 & 1
\end{pmatrix}}
$ \\
&&&&&\\
\hline
\end{tabular}}

\footnotesize{TABLE 5. ${\rm dim}(A^2)=2$; $\alpha, \,\beta, c_1 \alpha+\beta, \, \alpha + c_2, c_1, c_2, c_1 + c_2 \neq 0$; ${\rm dim}({\rm ann}(A))=0$; }\label{tabla5}

\footnotesize{$A$ has Property (2LI); seven non-zero entries.}
\end{center}
\bigskip

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & 1 \\
0 & 1 & 1 \\
\alpha & \beta & c_1 \alpha  +\beta \\
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
 1 & 0 & 0 \\
0 &  1 & 0  \\
0 & 0  & -1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
0 & 1 & 1 \\
-\alpha & -\beta & -c_1 \alpha  -\beta \\
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & c_1 \\
\alpha  & \beta & c_1 \alpha  + \beta
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
1 & 0 & 0 \\
0 & 1 & 0   \\
0 & 0  &  -1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & c_1  \\
- \alpha  & -\beta  & -c_1 \alpha - \beta
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & c_1 \\
\alpha  & \beta & c_1 \alpha  + \beta
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
\zeta^2 & 0 & 0 \\
0 & -\zeta & 0   \\
0 & 0  &  -\zeta
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & -\zeta c_1  \\
\alpha  & -\zeta \beta  & -\zeta(c_1 \alpha + \beta)
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & c_1 \\
\alpha  & \beta & c_1 \alpha  + \beta
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
\zeta^2 & 0 & 0 \\
0 & -\zeta & 0   \\
0 & 0  &  \zeta
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & -\zeta c_1  \\
-\alpha  & \zeta \beta  & \zeta(c_1 \alpha + \beta)
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & c_1 \\
\alpha  & \beta & c_1 \alpha  + \beta
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
-\zeta & 0 & 0 \\
0 & \zeta^2 & 0   \\
0 & 0  &  -\zeta^2
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & \zeta^2 c_1  \\
-\alpha  & -\zeta^2 \beta  & -\zeta^2(c_1 \alpha + \beta)
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & c_1 \\
\alpha  & \beta & c_1 \alpha  + \beta
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
-\zeta & 0 & 0 \\
0 & \zeta^2 & 0   \\
0 & 0  &  \zeta^2
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & \zeta^2 c_1  \\
\alpha  & \zeta^2 \beta  & \zeta^2(c_1 \alpha + \beta)
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & c_1 \\
\alpha  & \beta & c_1 \alpha  + \beta
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
0 & 1 & 0 \\
1 & 0 & 0   \\
0 & 0  &  \dfrac{1}{\sqrt{c_1}}
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & \dfrac{1}{c_1}  \\
\sqrt{c_1} \beta  & \sqrt{c_1} \alpha  & \dfrac{c_1 \alpha + \beta}{\sqrt{c_1}}
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & c_1 \\
\alpha  & \beta & c_1 \alpha  + \beta
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
0 & 1 & 0 \\
1 & 0 & 0   \\
0 & 0  &  \dfrac{-1}{\sqrt{c_1}}
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & \dfrac{1}{c_1}  \\
-\sqrt{c_1} \beta  & - \sqrt{c_1} \alpha  & \dfrac{-(c_1 \alpha + \beta)}{\sqrt{c_1}}
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & c_1 \\
\alpha  & \beta & c_1 \alpha  + \beta
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
0 & -\zeta & 0 \\
\zeta^2 & 0 & 0   \\
0 & 0  &  \dfrac{-\zeta}{\sqrt{c_1}}
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & \dfrac{-\zeta}{c_1}  \\
\sqrt{c_1} \beta  & - \zeta \sqrt{c_1} \alpha  & \dfrac{-\zeta(c_1 \alpha + \beta)}{\sqrt{c_1}}
\end{pmatrix}} $
\\
&&\\
\hline

\end{tabular}}

\end{center}

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & c_1 \\
\alpha  & \beta & c_1 \alpha  + \beta
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
0 & -\zeta & 0 \\
\zeta^2 & 0 & 0   \\
0 & 0  &  \dfrac{\zeta}{\sqrt{c_1}}
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & \dfrac{-\zeta}{c_1}  \\
-\sqrt{c_1} \beta  &  \zeta \sqrt{c_1} \alpha  & \dfrac{\zeta (c_1 \alpha + \beta)}{\sqrt{c_1}}
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & c_1 \\
\alpha  & \beta & c_1 \alpha  + \beta
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
0 & \zeta^2 & 0 \\
-\zeta & 0 & 0   \\
0 & 0  &  \dfrac{-\zeta^2}{\sqrt{c_1}}
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & \dfrac{\zeta^2}{c_1}  \\
-\sqrt{c_1} \beta  & - \zeta^2 \sqrt{c_1} \alpha  & \dfrac{-\zeta^2 (c_1 \alpha + \beta)}{\sqrt{c_1}}
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & c_1 \\
\alpha  & \beta & c_1 \alpha  + \beta
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
0 & \zeta^2 & 0 \\
-\zeta & 0 & 0   \\
0 & 0  &  \dfrac{\zeta^2}{\sqrt{c_1}}
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & 0 & \dfrac{\zeta^2}{c_1}  \\
\sqrt{c_1} \beta  &  \zeta^2 \sqrt{c_1} \alpha  & \dfrac{\zeta^2 (c_1 \alpha + \beta)}{\sqrt{c_1}}
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
1 & 0 & c_1 \\
0 & 1 & 1 \\
\alpha & \beta  & c_1 \alpha + \beta
\end{pmatrix}}
$  &
${
\begin{pmatrix}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 0  & -1
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
1 & 0 & c_1 \\
0 & 1 & 1 \\
-\alpha & -\beta  & -(c_1 \alpha + \beta)
\end{pmatrix}}$
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
1 & 0 & c_1 \\
0 & 1 & 1 \\
\alpha & \beta  & c_1 \alpha + \beta
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
0 & 1 & 0 \\
1 &  0 & 0  \\
0 & 0 &  \dfrac{\sqrt{c_1}}{c_1}
\end{pmatrix}}$
&
${
\begin{pmatrix}
1 & 0 & \dfrac{1}{c_1} \\
0 & 1 & 1  \\
\sqrt{c_1} \beta   & \sqrt{c_1} \alpha  & \dfrac{c_1 \alpha  + \beta}{\sqrt{c_1}}
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
1 & 0 & c_1 \\
0 & 1 & 1 \\
\alpha & \beta  & c_1 \alpha + \beta
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
0 & 1 & 0 \\
1 &  0 & 0  \\
0 & 0 &  -\dfrac{\sqrt{c_1}}{c_1}
\end{pmatrix}}$
&
${
\begin{pmatrix}
1 & 0 & \dfrac{1}{c_1} \\
0 & 1 & 1  \\
- \sqrt{c_1} \beta   & - \sqrt{c_1} \alpha  & -\dfrac{c_1 \alpha  + \beta}{\sqrt{c_1}}
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
\alpha & 0 & c_1 \alpha \\
1 & \beta & 0 \\
1  & 1 & c_1 + c_2
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
-1 & 0 & 0 \\
0 & 1  & 0  \\
0  & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
\alpha & 0 & c_1 \alpha  \\
1 & \beta & 0 \\
1  & 1 & c_1 + c_2
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
1 & 0 & 1 \\
\alpha & 1 & \alpha + c_2 \\
\beta & 0  & \beta
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
0 & 0 & \dfrac{1}{\beta} \\
0 &  1 & 0  \\
\dfrac{1}{\beta} & 0  & 0
\end{pmatrix}}$
&
${
\begin{pmatrix}
1 & 0 & 1 \\
\dfrac{\alpha + c_2}{\beta ^2} & 1 & \dfrac{\alpha}{\beta ^2} \\
\dfrac{1}{\beta} & 0  & \dfrac{1}{\beta}
\end{pmatrix}} $
\\
&&\\
\hline

\end{tabular}
\begin{tabular}{|c||c||c||c||c||c|}

\hline
&&&&&\\
&(1,2)&(1,3)&(2,3)&(1,2,3)&(1,3,2)\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & 1 \\
1 & \alpha & c_1+\alpha \\
\beta  & \gamma & c_1 \beta  + \gamma
\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
\alpha & 1 & c_1+\alpha \\
1 & 0 & 1 \\
\gamma  & \beta & c_1 \beta + \gamma
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
c_1 \beta  + \gamma & \gamma & \beta \\
c_1+\alpha & \alpha & 1 \\
1  & 1 & 0
\end{pmatrix} }$
 &

 $\begin{pmatrix}
0 & 1 & 1 \\
\beta & c_1 \beta + \gamma & \gamma \\
1  & c_1+\alpha & \alpha
\end{pmatrix}$
&
$
\begin{pmatrix}
c_1 \beta  + \gamma  & \beta & \gamma \\
1 & 0 & 1 \\
c_1+\alpha  & 1 & \alpha
\end{pmatrix}$
&
$
\begin{pmatrix}
\alpha & c_1+\alpha & 1 \\
\gamma & c_1 \beta  + \gamma & \beta \\
1  & 1 & 0
\end{pmatrix}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & 1 \\
\alpha & 1 & \alpha+c_2 \\
\beta  & \gamma & \beta+ c_2 \gamma
\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
1 & \alpha & \alpha+c_2 \\
0 & 1 & 1 \\
\gamma  & \beta & \beta+ c_2 \gamma
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
\beta+ c_2 \gamma  & \gamma & \beta \\
\alpha+c_2 & 1 & \alpha \\
1  & 0 & 1
\end{pmatrix} }$
 &

 $\color{ao(english)}{
 \begin{pmatrix}
1 & 1 & 0 \\
\beta & \beta+ c_2 \gamma & \gamma \\
\alpha  & \alpha+c_2 & 1
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
\beta+c_2 \gamma  & \beta & \gamma \\
1 & 1 & 0 \\
\alpha+c_2 & \alpha & 1
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & \alpha+c_2 & \alpha \\
\gamma & \beta+ c_2 \gamma   & \beta \\
0  & 1 & 1
\end{pmatrix}}
$ \\
&&&&&\\
\hline
\end{tabular}}

\footnotesize{TABLE 6. ${\rm dim}(A^2)=2$; $\alpha, \, \beta,\, \gamma,\, c_1 +\alpha, \,  \alpha + c_2, \,  c_1 \beta + \gamma, \, \beta + c_2\gamma, \,c_1,\, c_2 \neq 0$; } \\
\footnotesize{ ${\rm dim}({\rm ann}(A))=0$; $A$ has Property (2LI); eight non-zero entries.}\label{tabla5}

\end{center}
\bigskip

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \alpha & c_1 + \alpha \\
\beta & \gamma & c_1 \beta + \gamma
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
 1 & 0 & 0 \\
0 & 1  & 0  \\
0 & 0  & -1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \alpha & c_1 + \alpha \\
-\beta & -\gamma & -(c_1 \beta  + \gamma)
\end{pmatrix}}$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \alpha & c_1 + \alpha \\
\beta & \gamma & c_1 \beta + \gamma
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
 \zeta^2 & 0 & 0 \\
0 & -\zeta & 0  \\
0 & 0  & -\zeta
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & -\zeta \alpha & -\zeta(c_1 + \alpha) \\
\beta & -\zeta\gamma & -\zeta(c_1 \beta  + \gamma)
\end{pmatrix}}$
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \alpha & c_1 + \alpha \\
\beta & \gamma & c_1 \beta + \gamma
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
 \zeta^2 & 0 & 0 \\
0 & -\zeta & 0  \\
0 & 0  & \zeta
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & -\zeta \alpha & -\zeta(c_1 + \alpha) \\
-\beta & \zeta\gamma & \zeta(c_1 \beta  + \gamma)
\end{pmatrix}}$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \alpha & c_1 + \alpha \\
\beta & \gamma & c_1 \beta + \gamma
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
- \zeta & 0 & 0 \\
0 & \zeta^2 & 0  \\
0 & 0  & -\zeta^2
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \zeta^2 \alpha & \zeta^2(c_1 + \alpha) \\
-\beta & -\zeta^2\gamma & -\zeta^2(c_1 \beta  + \gamma)
\end{pmatrix}}$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \alpha & c_1 + \alpha \\
\beta & \gamma & c_1 \beta + \gamma
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
-\zeta & 0 & 0 \\
0 & \zeta^2 & 0  \\
0 & 0  & \zeta^2
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \zeta^2 \alpha & \zeta^2(c_1 + \alpha) \\
\beta & \zeta^2\gamma & \zeta^2(c_1 \beta  + \gamma)
\end{pmatrix}}$
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \alpha & c_1 + \alpha \\
\beta & \gamma  & c_1 \beta  + \gamma
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
 \dfrac{1}{\sqrt[3]{\beta ^2}} & 0 & 0 \\
0 & 0  &  \dfrac{1}{\sqrt[3]{\beta }} \\
0 & \dfrac{1}{\sqrt[3]{\beta}}  & 0
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \dfrac{c_1 \beta  + \gamma}{\sqrt[3]{\beta}} & \dfrac{\gamma}{\sqrt[3]{\beta}}  \\
\dfrac{1}{\beta} & \dfrac{c_1 + \alpha }{\sqrt[3]{\beta}}  & \dfrac{\alpha}{\sqrt[3]{\beta}}
\end{pmatrix}} $
\\
&&\\
\hline

\end{tabular}}

\end{center}

\newpage

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \alpha & c_1 + \alpha \\
\beta & \gamma  & c_1 \beta  + \gamma
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
 \dfrac{1}{\sqrt[3]{\beta ^2}} & 0 & 0 \\
0 & 0  &  \dfrac{-1}{\sqrt[3]{\beta }} \\
0 & \dfrac{1}{\sqrt[3]{\beta}}  & 0
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \dfrac{c_1 \beta  + \gamma}{\sqrt[3]{\beta}} & \dfrac{\gamma}{\sqrt[3]{\beta}}  \\
\dfrac{-1}{\beta} & \dfrac{-(c_1 + \alpha)}{\sqrt[3]{\beta}}  & \dfrac{-\alpha}{\sqrt[3]{\beta}}
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \alpha & c_1 + \alpha \\
\beta & \gamma  & c_1 \beta  + \gamma
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
 \dfrac{\zeta^2}{\sqrt[3]{\beta ^2}} & 0 & 0 \\
0 & 0  &  \dfrac{-\zeta}{\sqrt[3]{\beta }} \\
0 & \dfrac{-\zeta}{\sqrt[3]{\beta}}  & 0
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \dfrac{-\zeta(c_1 \beta  + \gamma)}{\sqrt[3]{\beta}} & \dfrac{-\zeta \gamma}{\sqrt[3]{\beta}}  \\
\dfrac{1}{\beta} & \dfrac{-\zeta(c_1 + \alpha)}{\sqrt[3]{\beta}}  & \dfrac{-\zeta\alpha}{\sqrt[3]{\beta}}
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \alpha & c_1 + \alpha \\
\beta & \gamma  & c_1 \beta  + \gamma
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
 \dfrac{\zeta^2}{\sqrt[3]{\beta ^2}} & 0 & 0 \\
0 & 0  &  \dfrac{\zeta}{\sqrt[3]{\beta }} \\
0 & \dfrac{-\zeta}{\sqrt[3]{\beta}}  & 0
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \dfrac{-\zeta(c_1 \beta  + \gamma)}{\sqrt[3]{\beta}} & \dfrac{-\zeta \gamma}{\sqrt[3]{\beta}}  \\
\dfrac{-1}{\beta} & \dfrac{\zeta(c_1 + \alpha)}{\sqrt[3]{\beta}}  & \dfrac{\zeta\alpha}{\sqrt[3]{\beta}}
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \alpha & c_1 + \alpha \\
\beta & \gamma  & c_1 \beta  + \gamma
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
 \dfrac{-\zeta}{\sqrt[3]{\beta ^2}} & 0 & 0 \\
0 & 0  &  \dfrac{-\zeta^2}{\sqrt[3]{\beta }} \\
0 & \dfrac{\zeta^2}{\sqrt[3]{\beta}}  & 0
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \dfrac{\zeta^2(c_1 \beta  + \gamma)}{\sqrt[3]{\beta}} & \dfrac{\zeta^2 \gamma}{\sqrt[3]{\beta}}  \\
\dfrac{-1}{\beta} & \dfrac{-\zeta^2(c_1 + \alpha)}{\sqrt[3]{\beta}}  & \dfrac{-\zeta^2\alpha}{\sqrt[3]{\beta}}
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \alpha & c_1 + \alpha \\
\beta & \gamma  & c_1 \beta  + \gamma
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
 \dfrac{-\zeta}{\sqrt[3]{\beta ^2}} & 0 & 0 \\
0 & 0  &  \dfrac{\zeta^2}{\sqrt[3]{\beta }} \\
0 & \dfrac{\zeta^2}{\sqrt[3]{\beta}}  & 0
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 1 \\
1 & \dfrac{\zeta^2(c_1 \beta  + \gamma)}{\sqrt[3]{\beta}} & \dfrac{\zeta^2 \gamma}{\sqrt[3]{\beta}}  \\
\dfrac{1}{\beta} & \dfrac{\zeta^2(c_1 + \alpha)}{\sqrt[3]{\beta}}  & \dfrac{\zeta^2\alpha}{\sqrt[3]{\beta}}
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
1 & 0 & 1 \\
\alpha & 1 & \alpha + c_2 \\
\beta & \gamma  & \beta + c_2 \gamma

\end{pmatrix}}
$  &
${
\begin{pmatrix}
1 & 0 & 0 \\
0 & 1 & 0 \\
0 & 0 & -1

\end{pmatrix}}
$  &

${
 \begin{pmatrix}
 1 & 0 & 1 \\
\alpha & 1  & \alpha + c_2  \\
-\beta & -\gamma & - (\beta + c_2 \gamma )
\end{pmatrix}}$
\\

&&\\
\hline

\end{tabular}
\begin{tabular}{|c||c||c||c||c||c|}

\hline
&&&&&\\
&(1,2)&(1,3)&(2,3)&(1,2,3)&(1,3,2)\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
1 & \alpha & c_1+c_2 \alpha  \\
1 & \beta & c_1+c_2 \beta  \\
1  & \gamma & c_1+ c_2 \gamma
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
\beta & 1 & c_1+ c_2 \beta  \\
\alpha & 1 & c_1+ c_2 \alpha  \\
\gamma  & 1 &  c_1+ c_2 \gamma
\end{pmatrix}}$
&
$\begin{pmatrix}
 c_1+c_2 \gamma  & \gamma & 1 \\
 c_1+ c_2 \beta  & \beta & 1 \\
c_1+c_2 \alpha  & \alpha & 1
\end{pmatrix} $
 &

 $\begin{pmatrix}
1 & c_1+ c_2 \alpha  & \alpha \\
1 & c_1+ c_2 \gamma  & \gamma \\
1  &  c_1+ c_2 \beta  & \beta
\end{pmatrix}$
&
$
\begin{pmatrix}
c_1+ c_2 \gamma  & 1 & \gamma \\
c_1+ c_2 \alpha  & 1 & \alpha \\
 c_1+ c_2 \beta   & 1 & \beta
\end{pmatrix}$
&
$
\begin{pmatrix}
\beta &  c_1+c_2 \beta & 1 \\
\gamma & c_1 + c_2 \gamma  & 1 \\
\alpha  & c_1+c_2 \alpha & 1
\end{pmatrix}
$ \\
&&&&&\\
\hline
\end{tabular}}

{\footnotesize {TABLE 7.  ${\rm dim}(A^2)=2$; $\alpha, \beta,  \gamma,  c_1 + c_2\alpha, c_1+ c_2\beta, c_1 +c_2 \gamma   \neq 0$;
${\rm dim}({\rm ann}(A))=0$;  }}

{\footnotesize {$A$ has Property (2LI); nine non-zero entries. }}\label{tabla6}
\end{center}
\medskip

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
1 & \alpha & c_1+c_2 \alpha  \\
1 & \beta &  c_1 + c_2 \beta  \\
1 & \gamma  & c_1 + c_2 \gamma
\end{pmatrix}}
$  &
${
\begin{pmatrix}
1 & 0 & 0 \\
0 & 0 & 1 \\
0 & 1 & 0

\end{pmatrix}}
$  &

${
\begin{pmatrix}
1 &  c_1+ c_2 \alpha & \alpha \\
1 & c_1+ c_2 \gamma & \gamma \\
1 & c_1 + c_2 \beta & \beta
\end{pmatrix}}$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
1 & \alpha & c_1+c_2 \alpha \\
1 & \beta &  c_1 + c_2 \beta  \\
1 & \gamma  & c_1 + c_2\gamma
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
 0 & 0 & \dfrac{\alpha}{\beta^2} \\
\dfrac{1}{\beta} & 0  & 0  \\
0 &  \dfrac{\gamma}{\beta ^2} & 0
\end{pmatrix}}$
&
${
\begin{pmatrix}
1  & \dfrac{\gamma^2( c_1 + c_2 \beta )}{\beta ^3} & \dfrac{\alpha^2}{\beta ^3} \\
1  & \dfrac{\gamma( c_1 + c_2 \gamma )}{\beta ^2} & \dfrac{\alpha^2}{\beta ^2 \gamma} \\
1  & \dfrac{\gamma^2( c_1 + c_2 \alpha)}{\alpha \beta ^2} & \dfrac{\alpha}{\beta ^2} \\
\end{pmatrix}}$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
1 & \alpha & c_1+ c_2 \alpha \\
1 & \beta &  c_1 + c_2 \beta  \\
1 & \gamma  & c_1 + c_2 \gamma
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
0 & \dfrac{\alpha}{\beta^2} & 0 \\
\dfrac{1}{\beta} & 0  & 0  \\
0 &  0 & \dfrac{\gamma}{\beta ^2}
\end{pmatrix}}$
&
${
\begin{pmatrix}
1  &  \dfrac{\alpha^2}{\beta ^3} & \dfrac{\gamma^2( c_1 + c_2 \beta )}{\beta ^3}  \\
1  & \dfrac{\alpha}{\beta ^2} & \dfrac{\gamma^2( c_1 + c_2\alpha )}{\alpha \beta ^2}  \\
1  & \dfrac{\alpha^2}{\beta ^2 \gamma} & \dfrac{\gamma( c_1 + c_2 \gamma )}{\beta ^2}   \\
\end{pmatrix}}$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
1 & \alpha & c_1+ c_2 \alpha \\
1 & \beta &  c_1 + c_2 \beta  \\
1 & \gamma  & c_1 + c_2 \gamma
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
 0 & 0 & \dfrac{c_1 + c_2 \alpha }{(c_1 + c_2 \gamma)^2} \\
 0  & \dfrac{c_1 + c_2 \beta }{(c_1 + c_2 \gamma )^2} &  0  \\
\dfrac{1}{c_1 + c_2 \gamma } & 0 & 0
\end{pmatrix}}$
&
${
\begin{pmatrix}
1  & \dfrac{\gamma( c_1 + c_2 \beta )^2}{( c_1 + c_2 \gamma)^3} & \dfrac{\gamma( c_1 + c_2 \alpha )^2}{( c_1 +c_2 \gamma )^3}   \\
1   & \dfrac{\beta( c_1 + c_2 \beta)}{( c_1 + c_2 \gamma )^2}  & \dfrac{\gamma( c_1 + c_2\alpha )^2}{( c_1 + c_2 \beta)( c_1 + c_2 \gamma)^2}  \\
1  &  \dfrac{\alpha( c_1 + c_2 \beta)^2}{( c_1 + c_2 \alpha)( c_1 + c_2 \gamma)^2} & \dfrac{\gamma( c_1 + c_2\alpha )}{( c_1 + c_2\gamma)^2}
\end{pmatrix}}$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
1 & \alpha & c_1+ c_2\alpha  \\
1 & \beta &  c_1 + c_2 \beta  \\
1 & \gamma  & c_1 + c_2 \gamma
\end{pmatrix}}
$  &

${
 \begin{pmatrix}
 0 &  \dfrac{c_1 + c_2 \alpha }{(c_1 + c_2 \gamma)^2} & 0 \\
 0  & 0 &  \dfrac{c_1 + c_2\beta }{(c_1 + c_2\gamma )^2}  \\
\dfrac{1}{c_1 + c_2\gamma } & 0 & 0
\end{pmatrix}}$
&
${
\begin{pmatrix}
1  & \dfrac{\gamma( c_1 + c_2\alpha)^2}{( c_1 + c_2\gamma)^3} & \dfrac{\gamma( c_1 + c_2\beta)^2}{( c_1 + c_2\gamma)^3}   \\
1   & \dfrac{\beta( c_1 + c_2 \alpha)}{( c_1 + c_2\gamma)^2}  & \dfrac{\alpha( c_1 + c_2\beta)^2}{( c_1 + c_2\alpha)( c_1 + c_2\gamma)^2}  \\
1  &  \dfrac{( c_1 + c_2\alpha)^2}{( c_1 + c_2\beta)( c_1 + c_2 \gamma)^2} & \dfrac{\beta( c_1 + c_2\beta)}{( c_1 + c_2\gamma)^2}
\end{pmatrix}}$
\\
&&\\
\hline

\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c||c||c||c||c||c|}
\hline
&&&&&\\
&(1,2)&(1,3)&(2,3)&(1,2,3)&(1,3,2)\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
1 & \mu & \lambda \\
0 & 1 & 0 \\
0  & 0 & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
1 & 0 & 0 \\
\mu & 1 & \lambda \\
0  & 0 & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & 0 \\
0 & 1 & 0 \\
\lambda  & \mu & 1

\end{pmatrix} }$
 &

 $
 {}{
 \begin{pmatrix}
1 & \lambda & \mu \\
0 & 1 & 0 \\
0  & 0 & 1
\end{pmatrix}}$
&
$
{}{
\begin{pmatrix}
1 & 0 & 0 \\
\lambda & 1 & \mu  \\
0  & 0 & 1
\end{pmatrix}}$
&
$
{}{
\begin{pmatrix}
1 & 0 & 0 \\
0 & 1 & 0 \\
\mu  & \lambda & 1
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
1 & \mu & 0  \\
\lambda & 1 & 0 \\
0  & 0 & 1

\end{pmatrix}}
$  &

$
{}{
 \begin{pmatrix}
1 & \lambda & 0 \\
\mu & 1 & 0 \\
0  & 0 & 1

\end{pmatrix}}$
&

$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & 0 \\
0 & 1 & \lambda \\
0  & \mu & 1
\end{pmatrix} }$
 &

 $\color{ao(english)}{
 \begin{pmatrix}
1 & 0 & \mu \\
0 & 1 & 0 \\
\lambda   & 0 & 1
\end{pmatrix}}$
&
$
{}{
\begin{pmatrix}
1 & 0 & 0 \\
0 & 1 & \mu \\
0  & \lambda & 1
\end{pmatrix}}
$
&
$
{}{
\begin{pmatrix}
1 & 0 & \lambda \\
0 & 1 & 0 \\
\mu & 0  & 1
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
1 & \mu & 0 \\
0 & 1 & \lambda \\
0  & 0 & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
1 & 0 & \lambda \\
\mu & 1 & 0 \\
0  & 0 & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & 0 \\
\lambda & 1 & 0 \\
0  & \mu & 1

\end{pmatrix} }$
 &

 $\color{ao(english)}{
 \begin{pmatrix}
1 & 0 & \mu \\
0 & 1 & 0 \\
0  & \lambda & 1
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & 0 \\
0 & 1 & \mu \\
\lambda  & 0 & 1
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & \lambda & 0 \\
0 & 1 & 0 \\
\mu  & 0 & 1
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
1 & \mu & 0 \\
0 & 1 & 0 \\
0  & \lambda & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
1 & 0 & 0 \\
\mu & 1 & 0 \\
\lambda  & 0 & 1

\end{pmatrix}}$
&
$
{}{
\begin{pmatrix}
1 & \lambda & 0 \\
0 & 1 & 0 \\
0  & \mu & 1

\end{pmatrix}} $
 &

 $\color{ao(english)}{
 \begin{pmatrix}
1 & 0 & \mu \\
0 & 1 & \lambda \\
0  & 0 & 1
\end{pmatrix}}$
&
$
{}{
\begin{pmatrix}
1 & 0 & \lambda \\
0 & 1 & \mu \\
0  & 0 & 1
\end{pmatrix}}
$
&
$
{}{
\begin{pmatrix}
1 & 0 & 0 \\
\lambda & 1 & 0 \\
\mu  & 0 & 1
\end{pmatrix}}
$ \\

&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]
$\color{ao(english)}{
\begin{pmatrix}
\mu & 1 & \lambda \\
1 & 0 & 0 \\
0  & 0 & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
0 & 1 & 0 \\
1 & \mu & \lambda \\
0  & 0 & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & 0 \\
0 & 0 & 1 \\
\lambda  & 1 & \mu

\end{pmatrix} }$
 &

 $\color{ao(english)}{
 \begin{pmatrix}
\mu & \lambda & 1 \\
0 & 1 & 0 \\
1  & 0 & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & 0 \\
\lambda &  \mu & 1  \\
0  & 1 & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 0 & 1 \\
0 & 1 & 0 \\
1 & \lambda & \mu
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
 \mu & 1 & 0 \\
1 & 0 & \lambda \\
0  & 0 & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
0 & 1 & \lambda \\
1 & \mu &  0 \\
0  & 0 & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & 0 \\
\lambda & 0 & 1 \\
0  & 1 & \mu

\end{pmatrix} }$
 &

 $\color{ao(english)}{
 \begin{pmatrix}
\mu & 0 & 1 \\
0 & 1 & 0 \\
1  & \lambda & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & 0 \\
0 & \mu & 1 \\
\lambda  & 1 & 0
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & \lambda & 1 \\
0 & 1 & 0 \\
1  & 0 & \mu
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
 \mu & 1 & 0 \\
1 & 0 & 0 \\
\lambda  & 0 & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & 0 \\
1 & \mu & 0 \\
0  & \lambda & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & \lambda \\
0 & 0 & 1 \\
0  & 1 & \mu

\end{pmatrix} }$
 &

 $\color{ao(english)}{
 \begin{pmatrix}
\mu & 0 & 1 \\
\lambda & 1 & 0 \\
1  & 0  & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & \lambda & 0 \\
0 & \mu & 1 \\
0  & 1 & 0
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 0 & 1 \\
0 & 1 & \lambda \\
1  & 0 & \mu
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
\mu & 1 &  0 \\
1 & 0 & 0 \\
0  & \lambda & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
0 & 1 & 0 \\
1 & \mu & 0 \\
\lambda  & 0 & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & \lambda & 0 \\
0 & 0 & 1 \\
0  & 1 & \mu

\end{pmatrix} }$
 &

 $\color{ao(english)}{
 \begin{pmatrix}
\mu & 0 & 1 \\
0 & 1 & \lambda \\
1  & 0 & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & \lambda \\
0 & \mu & 1 \\
0  & 1 & 0
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 0 & 1 \\
\lambda & 1 & 0 \\
1  & 0 & \mu
\end{pmatrix}}

$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & \mu \\
1 & 0 & \lambda \\
0  & 0 & 1

\end{pmatrix}}
$  &

$
{}{
 \begin{pmatrix}
0 & 1 & \lambda \\
1 & 0 & \mu \\
0  & 0 & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & 0 \\
\lambda & 0 & 1 \\
\mu  & 1 & 0

\end{pmatrix} }$
 &

 $\color{ao(english)}{
 \begin{pmatrix}
0 & \mu & 1 \\
0 & 1 & 0 \\
1  & \lambda & 0
\end{pmatrix}}$
&
$
{}{
\begin{pmatrix}
1 & 0 & 0 \\
\mu & 0 & 1\\
\lambda  & 1 & 0
\end{pmatrix}}
$
&
$
{}{
\begin{pmatrix}
0 & \lambda & 1 \\
0 & 1 & 0 \\
1 & \mu  & 0
\end{pmatrix}}
$ \\

&&&&&\\
\hline
\end{tabular}}

\end{center}

\medskip

\begin{center}

\scalebox{0.70}{

\begin{tabular}{|c||c||c||c||c||c|}

\hline
&&&&&\\
&(1,2)&(1,3)&(2,3)&(1,2,3)&(1,3,2)\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & 0 \\
1 & 0 & \mu\\
\lambda  & 0 & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
0 & 1 & \mu \\
1 & 0 & 0 \\
0  & \lambda & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & \lambda \\
\mu & 0 & 1 \\
0  & 1 & 0

\end{pmatrix} }$
 &

 $\color{ao(english)}{
 \begin{pmatrix}
0 & 0 & 1 \\
\lambda & 1 & 0 \\
1  & \mu & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & \lambda & 0 \\
0 & 0 & 1 \\
\mu  & 1 & 0
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & \mu & 1 \\
0 & 1 & \lambda \\
1  & 0 & 0
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & 0 \\
1 & 0 & \mu \\
0  & \lambda & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
0 & 1 & \mu \\
1 & 0 & 0 \\
\lambda  & 0 & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & \lambda & 0 \\
\mu & 0 & 1 \\
0  & 1 & 0

\end{pmatrix} }$
 &

 $\color{ao(english)}{
 \begin{pmatrix}
0 & 0& 1 \\
0 & 1 & \lambda \\
1  & \mu & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & \lambda \\
0 & 0 & 1 \\
\mu  & 1 & 0
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & \mu & 1 \\
\lambda & 1 & 0 \\
1  & 0 & 0
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & 0 \\
1 & 0 & 0 \\
\mu  & \lambda & 1

\end{pmatrix}}
$  &

$
{}{
 \begin{pmatrix}
0 & 1 & 0 \\
1 & 0 & 0 \\
\lambda  & \mu & 1
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & \lambda & \mu \\
0 & 0 & 1 \\
0  & 1 & 0

\end{pmatrix} }$
 &

 $\color{ao(english)}{
 \begin{pmatrix}
0 & 0 & 1 \\
\mu & 1 & \lambda \\
1  & 0 & 0
\end{pmatrix}}$
&
$
{}{
\begin{pmatrix}
1 & \mu & \lambda \\
0 & 0 & 1 \\
0  & 1 & 0
\end{pmatrix}}
$
&
$
{}{
\begin{pmatrix}
0 & 0 & 1 \\
\lambda & 1 & \mu \\
1  & 0 & 0
\end{pmatrix}}
$ \\

&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
\mu & \lambda & 1 \\
1 & 0 & 0 \\
0  & 1 & 0

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
0 & 1 & 0 \\
\lambda & \mu & 1 \\
1  & 0 & 0

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & 0 \\
0 & 0 & 1 \\
1  & \lambda & \mu

\end{pmatrix}} $
 &

 $\color{ao(english)}{
 \begin{pmatrix}
\mu & 1 & \lambda \\
0 & 0 & 1 \\
1  & 0 & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 0 & 1 \\
1 & \mu & \lambda \\
0  & 1 & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 0 & 1 \\
1 & 0 & 0 \\
\lambda  & 1 & \mu
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
\mu & 0 & 1 \\
1 & \lambda & 0 \\
0  & 1 & 0

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
\lambda & 1 & 0 \\
0 & \mu & 1 \\
1  & 0 & 0

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & 0 \\
0 & \lambda & 1 \\
1  & 0 & \mu

\end{pmatrix}} $
 &
 $\color{ao(english)}{
 \begin{pmatrix}
\mu & 1 & 0 \\
0 & 0 & 1 \\
1  & 0 & \lambda
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 0 & 1 \\
1 &  \mu & 0 \\
0  & 1 & \lambda
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
\lambda & 0 & 1 \\
1 & 0 & 0 \\
0  & 1 & \mu
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
 \mu & 0 & 1 \\
1 & 0 & 0 \\
\lambda  & 1 & 0

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
0 & 1 & 0 \\
0 & \mu & 1 \\
1  & \lambda & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & \lambda \\
0 & 0 & 1 \\
1  & 0 & \mu
\end{pmatrix}} $
 &

 $\color{ao(english)}{
 \begin{pmatrix}
\mu & 1 & 0 \\
\lambda & 0 & 1 \\
1  & 0 & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & \lambda & 1 \\
1 &  \mu & 0 \\
0  & 1 & 0
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 0 & 1 \\
1 & 0 & \lambda \\
0 & 1 & \mu
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
0 & \mu & 1 \\
1 & 0 & \lambda \\
0  & 1 & 0

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
0 & 1 & \lambda \\
\mu & 0 & 1 \\
1  & 0 & 0

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & 0 \\
\lambda & 0 & 1 \\
1  & \mu & 0

\end{pmatrix}} $
 &

 $\color{ao(english)}{
 \begin{pmatrix}
0 & 1 & \mu \\
0 & 0 & 1 \\
1  & \lambda & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 0 & 1 \\
1 & 0 & \mu \\
\lambda  & 1 & 0
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & \lambda & 1 \\
1 & 0 & 0 \\
\mu  & 1 & 0
\end{pmatrix}}
$ \\
&&&&&\\
\hline
\end{tabular}}

{\footnotesize {TABLE 20. ${\rm dim}(A^2)=3$; five non-zero entries.}} \label{tabla18}

\end{center}
\medskip

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & 1 & \lambda \\
1 & 0 & 0 \\
0 & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) & 0 & 0 \\
0 & \dfrac{1}{2}(-1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) \mu & 1 & \dfrac{1}{2}(-1+\sqrt{-3})  \lambda \\
1 & 0 & 0 \\
0 & 0 & 1
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
\mu & 1 & \lambda \\
1 & 0 & 0 \\
0 & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
\dfrac{1}{2}(-1+\sqrt{-3}) & 0 & 0 \\
0 & -\dfrac{1}{2}(1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
\dfrac{1}{2}(-1+\sqrt{-3}) \mu & 1 & -\dfrac{1}{2}(1+\sqrt{-3}) \lambda \\
1 & 0 & 0 \\
0 & 0 & 1
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & 1 & 0  \\
1 & 0 & \lambda \\
0 & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) & 0 & 0 \\
0 & \dfrac{1}{2}(-1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) \mu & 1 & 0 \\
1 & 0 & -\dfrac{1}{2}(1+\sqrt{-3}) \lambda \\
0 & 0 & 1
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
\mu & 1 & 0  \\
1 & 0 & \lambda \\
0 & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
\dfrac{1}{2}(-1+\sqrt{-3}) & 0 & 0 \\
0 & -\dfrac{1}{2}(1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
 \dfrac{1}{2}(-1+\sqrt{-3}) \mu & 1 & 0  \\
1 & 0 &  \dfrac{1}{2}(-1+\sqrt{-3}) \lambda \\
0 & 0 & 1
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & 1 & 0 \\
1 & 0 & 0 \\
\lambda & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) & 0 & 0 \\
0 & \dfrac{1}{2}(-1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) \mu & 1 & 0  \\
1 & 0 & 0 \\
\dfrac{1}{2}(-1+\sqrt{-3}) \lambda & 0 & 1
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
\mu & 1 & 0 \\
1 & 0 & 0 \\
\lambda  & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
\dfrac{1}{2}(-1+\sqrt{-3}) & 0 & 0 \\
0 & -\dfrac{1}{2}(1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
\dfrac{1}{2}(-1+\sqrt{-3}) \mu & 1 & 0 \\
1 & 0 & 0 \\
-\dfrac{1}{2}(1+\sqrt{-3}) \lambda  & 0 & 1
\end{pmatrix}} $
\\
&&\\
\hline
\end{tabular}
}

\end{center}

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & 1 & 0 \\
1 & 0 & 0 \\
0 & \lambda & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) & 0 & 0 \\
0 & \dfrac{1}{2}(-1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) \mu & 1 & 0  \\
1 & 0 & 0 \\
0 &  -\dfrac{1}{2}(1+\sqrt{-3}) \lambda & 1
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
\mu & 1 & 0  \\
1 & 0 & 0 \\
0 &  \lambda & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
\dfrac{1}{2}(-1+\sqrt{-3}) & 0 & 0 \\
0 & -\dfrac{1}{2}(1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
\dfrac{1}{2}(-1+\sqrt{-3}) \mu & 1 & -\dfrac{1}{2}(1+\sqrt{-3}) \lambda \\
1 & 0 & 0 \\
0 & 0 & 1
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & 1 & 0  \\
1 & 0 & \lambda \\
0 & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) & 0 & 0 \\
0 & \dfrac{1}{2}(-1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) \mu & 1 & 0 \\
1 & 0 & -\dfrac{1}{2}(1+\sqrt{-3}) \lambda \\
0 & 0 & 1
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
\mu & 1 & 0  \\
1 & 0 & \lambda \\
0 & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
\dfrac{1}{2}(-1+\sqrt{-3}) & 0 & 0 \\
0 & -\dfrac{1}{2}(1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
 \dfrac{1}{2}(-1+\sqrt{-3}) \mu & 1 & 0  \\
1 & 0 &  \dfrac{1}{2}(-1+\sqrt{-3}) \lambda \\
0 & 0 & 1
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & 1 & 0 \\
1 & 0 & 0 \\
\lambda & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) & 0 & 0 \\
0 & \dfrac{1}{2}(-1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) \mu & 1 & 0  \\
1 & 0 & 0 \\
\dfrac{1}{2}(-1+\sqrt{-3}) \lambda & 0 & 1
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
\mu & 1 & 0 \\
1 & 0 & 0 \\
\lambda  & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
\dfrac{1}{2}(-1+\sqrt{-3}) & 0 & 0 \\
0 & -\dfrac{1}{2}(1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
\dfrac{1}{2}(-1+\sqrt{-3}) \mu & 1 & 0 \\
1 & 0 & 0 \\
-\dfrac{1}{2}(1+\sqrt{-3}) \lambda  & 0 & 1
\end{pmatrix}} $
\\
&&\\
\hline
\end{tabular}
}

\end{center}

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & \mu  \\
1 & 0 & \lambda \\
0 & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
0 & -\dfrac{1}{2}(1+\sqrt{-3}) &  0 \\
 \dfrac{1}{2}(-1+\sqrt{-3}) & 0 & 0  \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & -\dfrac{1}{2}(1+\sqrt{-3}) \lambda  \\
1 & 0 & \dfrac{1}{2}(-1+\sqrt{-3}) \mu \\
0 & 0  & 1
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & \mu  \\
1 & 0 & \lambda \\
0 &  0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
0 & \dfrac{1}{2}(-1+\sqrt{-3})  & 0 \\
-\dfrac{1}{2}(1+\sqrt{-3}) & 0 & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & \dfrac{1}{2}(-1+\sqrt{-3}) \lambda  \\
1 & 0 &  -\dfrac{1}{2}(1+\sqrt{-3}) \mu \\
0 & 0 & 1
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & \mu  \\
1 & 0 & \lambda \\
0 & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) & 0 & 0 \\
0 & \dfrac{1}{2}(-1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & \dfrac{1}{2}(-1+\sqrt{-3}) \mu  \\
1 & 0 & -\dfrac{1}{2}(1+\sqrt{-3}) \lambda \\
0 & 0 & 1
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & \mu   \\
1 & 0 & \lambda \\
0 & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
\dfrac{1}{2}(-1+\sqrt{-3}) & 0 & 0 \\
0 & -\dfrac{1}{2}(1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 &  -\dfrac{1}{2}(1+\sqrt{-3}) \mu  \\
1 & 0 &  \dfrac{1}{2}(-1+\sqrt{-3}) \lambda \\
0 & 0 & 1
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 0 \\
1 & 0 & \mu \\
\lambda & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) & 0 & 0 \\
0 & \dfrac{1}{2}(-1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 0 \\
1 & 0 & -\dfrac{1}{2}(1+\sqrt{-3}) \mu   \\
\dfrac{1}{2}(-1+\sqrt{-3}) \lambda & 0 & 1
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & 0 \\
1 & 0 & \mu  \\
\lambda  & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
\dfrac{1}{2}(-1+\sqrt{-3}) & 0 & 0 \\
0 & -\dfrac{1}{2}(1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 0 \\
1 & 0 & \dfrac{1}{2}(-1+\sqrt{-3}) \mu  \\
-\dfrac{1}{2}(1+\sqrt{-3}) \lambda  & 0 & 1
\end{pmatrix}} $
\\
&&\\
\hline
\end{tabular}
}

\end{center}

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 0  \\
1 & 0 & \mu \\
0 & \lambda & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
 -\dfrac{1}{2}(1+\sqrt{-3}) &  0  & 0 \\
 0 & \dfrac{1}{2}(-1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 0 \\
1 & 0 & -\dfrac{1}{2}(1+\sqrt{-3}) \mu  \\
0 & -\dfrac{1}{2}(1+\sqrt{-3}) \lambda  & 1 \\
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & 0  \\
1 & 0 & \mu \\
0 &  \lambda & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
 \dfrac{1}{2}(-1+\sqrt{-3})  & 0 & 0 \\
0 & -\dfrac{1}{2}(1+\sqrt{-3})  & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 0 \\
1 & 0 & \dfrac{1}{2}(-1+\sqrt{-3}) \mu  \\
0 &  \dfrac{1}{2}(-1+\sqrt{-3}) \lambda & 1 \\
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 0  \\
1 & 0 & 0 \\
\mu & \lambda & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) & 0 & 0 \\
0 & \dfrac{1}{2}(-1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 0 \\
1 & 0 & 0 \\
\dfrac{1}{2}(-1+\sqrt{-3}) \mu  & -\dfrac{1}{2}(1+\sqrt{-3}) \lambda & 1\\
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & 0 \\
1 & 0 & 0   \\
\mu & \lambda & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
\dfrac{1}{2}(-1+\sqrt{-3}) & 0 & 0 \\
0 & -\dfrac{1}{2}(1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1& 0 \\
1 & 0 & 0 \\
 -\dfrac{1}{2}(1+\sqrt{-3}) \mu   &  \dfrac{1}{2}(-1+\sqrt{-3}) \lambda  & 1\\
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & 0 \\
1 & 0 & 0 \\
\mu & \lambda & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
0 & -\dfrac{1}{2}(1+\sqrt{-3})  & 0 \\
\dfrac{1}{2}(-1+\sqrt{-3})  & 0 & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 0 \\
1 & 0 & 0 \\
-\dfrac{1}{2}(1+\sqrt{-3}) \lambda   & \dfrac{1}{2}(-1+\sqrt{-3}) \mu & 1
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & 0 \\
1 & 0 & 0   \\
\mu & \lambda  & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
0 & \dfrac{1}{2}(-1+\sqrt{-3})  & 0 \\
-\dfrac{1}{2}(1+\sqrt{-3})  & 0 & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 0 \\
1 & 0 & 0  \\
\dfrac{1}{2}(-1+\sqrt{-3}) \lambda  & -\dfrac{1}{2}(1+\sqrt{-3}) \mu & 1
\end{pmatrix}} $
\\
&&\\
\hline
\end{tabular}
}

\end{center}

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & \lambda & 1 \\
1 & 0 & 0 \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-{\phi} & 0 & 0 \\
0 & {\phi}^2 & 0 \\
0 & 0 & {\phi}^4
\end{pmatrix}}$
&
${
\begin{pmatrix}
 -{\phi} \mu & -{\phi}^3 \lambda & 1  \\
1 & 0 & 0 \\
0 & 1 & 0
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
\mu & \lambda & 1 \\
1 & 0 & 0 \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
{\phi}^2 & 0 & 0 \\
0 & {\phi}^4 & 0 \\
0 & 0 & -{\phi}
\end{pmatrix}}$
&
${
\begin{pmatrix}
 {\phi}^2 \mu  & {\phi}^6 \lambda & 1 \\
1 & 0 & 0 \\
0 & 1 & 0
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
 \mu  &  \lambda & 1 \\
1 & 0 & 0 \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-{\phi}^3 & 0 & 0 \\
0 & {\phi}^6 & 0 \\
0 & 0 & -{\phi}^5
\end{pmatrix}}$
&
${
\begin{pmatrix}
-{\phi}^3 \mu & {\phi}^2 \lambda & 1 \\
1 & 0 & 0 \\
0 & 1 & 0
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu  & \lambda & 1 \\
1 & 0 & 0 \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
{\phi}^4 & 0 & 0 \\
0 & -{\phi} & 0 \\
0 & 0 & {\phi}^2
\end{pmatrix}}$
&
${
\begin{pmatrix}
{\phi}^4 \mu  & -{\phi}^5 \lambda & 1 \\
1 & 0 & 0 \\
0 & 1 & 0
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu  & \lambda & 1 \\
1 & 0 & 0 \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-{\phi}^5 & 0 & 0 \\
0 & -{\phi}^3 & 0 \\
0 & 0 & {\phi}^6
\end{pmatrix}}$
&
${
\begin{pmatrix}
-{\phi}^5 \mu & -{\phi} \lambda & 1 \\
1 & 0 & 0 \\
0 & 1 & 0
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & \lambda & 1 \\
1 & 0 & 0 \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
{\phi}^6 & 0 & 0 \\
0 & -{\phi}^5 & 0 \\
0 & 0 & -{\phi}^3
\end{pmatrix}}$
&
${
\begin{pmatrix}
 {\phi}^6 \mu & {\phi}^4 \lambda & 1 \\
1 & 0 & 0 \\
0 & 1 & 0
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & 0 &  1 \\
1 & \lambda & 0 \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-{\phi} & 0 & 0 \\
0 & {\phi}^2 & 0 \\
0 & 0 & {\phi}^4
\end{pmatrix}}$
&
${
\begin{pmatrix}
 -{\phi} \mu & 0 & 1   \\
1 & {\phi}^2 \lambda & 0 \\
0 & 1 & 0
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
\mu & 0 & 1 \\
1 & \lambda & 0 \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
{\phi}^2 & 0 & 0 \\
0 & {\phi}^4 & 0 \\
0 & 0 & -{\phi}
\end{pmatrix}}$
&
${
\begin{pmatrix}
 {\phi}^2 \mu  & 0 & 1 \\
1 & {\phi}^4 \lambda & 0 \\
0 & 1 & 0
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
 \mu  &  0 & 1 \\
1 & \lambda & 0 \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-{\phi}^3 & 0 & 0 \\
0 & {\phi}^6 & 0 \\
0 & 0 & -{\phi}^5
\end{pmatrix}}$
&
${
\begin{pmatrix}
-{\phi}^3 \mu & 0 & 1 \\
1 & {\phi}^6 \lambda & 0 \\
0 & 1 & 0
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu  & 0 & 1 \\
1 & \lambda & 0 \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
{\phi}^4 & 0 & 0 \\
0 & -{\phi} & 0 \\
0 & 0 & {\phi}^2
\end{pmatrix}}$
&
${
\begin{pmatrix}
{\phi}^4 \mu  & 0 & 1 \\
1 & -{\phi} \lambda & 0 \\
0 & 1 & 0
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu  & 0 & 1 \\
1 & \lambda & 0 \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-{\phi}^5 & 0 & 0 \\
0 & -{\phi}^3 & 0 \\
0 & 0 & {\phi}^6
\end{pmatrix}}$
&
${
\begin{pmatrix}
-{\phi}^5 \mu & 0 & 1 \\
1 & -{\phi}^3 \lambda & 0 \\
0 & 1 & 0
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & 0 & 1 \\
1 & \lambda & 0 \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
{\phi}^6 & 0 & 0 \\
0 & -{\phi}^5 & 0 \\
0 & 0 & -{\phi}^3
\end{pmatrix}}$
&
${
\begin{pmatrix}
 {\phi}^6 \mu & 0 & 1 \\
1 & -{\phi}^5 \lambda & 0 \\
0 & 1 & 0
\end{pmatrix}} $
\\
&&\\
\hline
\end{tabular}
}

\end{center}

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & 0 &  1 \\
1 & 0 & 0 \\
\lambda & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-{\phi} & 0 & 0 \\
0 & {\phi}^2 & 0 \\
0 & 0 & {\phi}^4
\end{pmatrix}}$
&
${
\begin{pmatrix}
 -{\phi} \mu & 0 & 1   \\
1 & 0 & 0 \\
-{\phi}^5 \lambda  & 1 & 0
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
\mu & 0 & 1 \\
1 & 0 & 0 \\
\lambda & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
{\phi}^2 & 0 & 0 \\
0 & {\phi}^4 & 0 \\
0 & 0 & -{\phi}
\end{pmatrix}}$
&
${
\begin{pmatrix}
 {\phi}^2 \mu  & 0 & 1 \\
1 & 0 & 0 \\
-{\phi}^3 \lambda & 1 & 0
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
 \mu  &  0 & 1 \\
1 & 0 & 0 \\
\lambda & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-{\phi}^3 & 0 & 0 \\
0 & {\phi}^6 & 0 \\
0 & 0 & -{\phi}^5
\end{pmatrix}}$
&
${
\begin{pmatrix}
-{\phi}^3 \mu & 0 & 1 \\
1 & 0 & 0 \\
-{\phi} \lambda & 1 & 0
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu  & 0 & 1 \\
1 & 0 & 0 \\
\lambda & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
{\phi}^4 & 0 & 0 \\
0 & -{\phi} & 0 \\
0 & 0 & {\phi}^2
\end{pmatrix}}$
&
${
\begin{pmatrix}
{\phi}^4 \mu  & 0 & 1 \\
1 & 0 & 0 \\
{\phi}^6 \lambda & 1 & 0
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu  & 0 & 1 \\
1 & 0 & 0 \\
\lambda & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-{\phi}^5 & 0 & 0 \\
0 & -{\phi}^3 & 0 \\
0 & 0 & {\phi}^6
\end{pmatrix}}$
&
${
\begin{pmatrix}
-{\phi}^5 \mu & 0 & 1 \\
1 & 0 & 0 \\
{\phi}^4 \lambda  & 1 & 0
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & 0 & 1 \\
1 & 0 & 0 \\
\lambda & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
{\phi}^6 & 0 & 0 \\
0 & -{\phi}^5 & 0 \\
0 & 0 & -{\phi}^3
\end{pmatrix}}$
&
${
\begin{pmatrix}
 {\phi}^6 \mu & 0 & 1 \\
1 & 0 & 0 \\
{\phi}^2 \lambda & 1 & 0
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-{\phi} & 0 & 0 \\
0 & {\phi}^2 & 0 \\
0 & 0 & {\phi}^4
\end{pmatrix}}$
&
${
\begin{pmatrix}
 0 & -{\phi}^3 \mu & 1   \\
1 & 0 & {\phi}^6 \lambda  \\
0 & 1 & 0
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & \mu & 1 \\
1 & 0 & \lambda \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
{\phi}^2 & 0 & 0 \\
0 & {\phi}^4 & 0 \\
0 & 0 & -{\phi}
\end{pmatrix}}$
&
${
\begin{pmatrix}
 0 & {\phi}^6 \mu  & 1 \\
1 & 0 & -{\phi}^5 \lambda \\
 0 & 1 & 0
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu  & 1 \\
1 & 0 & \lambda \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-{\phi}^3 & 0 & 0 \\
0 & {\phi}^6 & 0 \\
0 & 0 & -{\phi}^5
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & {\phi}^2 \mu  & 1 \\
1 & 0 & {\phi}^4 \lambda \\
0  & 1 & 0
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu   & 1 \\
1 & 0 & \lambda \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
{\phi}^4 & 0 & 0 \\
0 & -{\phi} & 0 \\
0 & 0 & {\phi}^2
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & -{\phi}^5 \mu & 1 \\
1 & 0 & -{\phi}^3 \lambda  \\
0 & 1 & 0
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu  & 1 \\
1 & 0 & \lambda \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-{\phi}^5 & 0 & 0 \\
0 & -{\phi}^3 & 0 \\
0 & 0 & {\phi}^6
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & -{\phi} \mu  & 1 \\
1 & 0 & {\phi}^2 \lambda \\
0  & 1 & 0
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu  & 1 \\
1 & 0 & \lambda \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
{\phi}^6 & 0 & 0 \\
0 & -{\phi}^5 & 0 \\
0 & 0 & -{\phi}^3
\end{pmatrix}}$
&
${
\begin{pmatrix}
 0 & {\phi}^4 \mu  & 1 \\
1 & 0 & -{\phi} \lambda \\
0 & 1 & 0
\end{pmatrix}} $
\\
&&\\
\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{|c||c||c||c||c||c|}
\hline
&&&&&\\
&(1,2)&(1,3)&(2,3)&(1,2,3)&(1,3,2)\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
1 & \mu & \lambda \\
\rho & 1 & 0 \\
0  & 0 & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
1 & \rho & 0 \\
\mu & 1 & \lambda \\
0  & 0 & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & 0 \\
0 & 1 & \rho \\
\lambda  & \mu & 1

\end{pmatrix} }$
 &

$\color{ao(english)}{
\begin{pmatrix}
1 & \lambda & \mu \\
0 & 1 & 0 \\
\rho  & 0 & 1
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & 0 \\
\lambda & 1 & \mu  \\
0  & \rho & 1
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & \rho \\
0 & 1 & 0 \\
\mu  & \lambda & 1
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
1 & \mu & \lambda  \\
0 & 1 & \rho \\
0  & 0 & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
1 & 0 & \rho  \\
\mu & 1 & \lambda \\
0  & 0 & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & 0 \\
\rho & 1 & 0\\
\lambda  & \mu & 1

\end{pmatrix} }$
 &

$\color{ao(english)}{
\begin{pmatrix}
1 & \lambda & \mu \\
0 & 1 & 0 \\
0   & \rho & 1
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & 0 \\
\lambda & 1 & \mu \\
\rho  & 0 & 1
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & \rho & 0 \\
0 & 1 & 0 \\
\mu & \lambda  & 1
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
1 & \mu & 0 \\
0 & 1 & \lambda \\
\rho  & 0 & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
1 & 0 & \lambda \\
\mu & 1 & 0 \\
0  & \rho & 1

\end{pmatrix}}$
&
$\begin{pmatrix}
1 & 0 & \rho \\
\lambda & 1 & 0 \\
0  & \mu & 1

\end{pmatrix} $
 &

 $\begin{pmatrix}
1 & 0 & \mu \\
\rho & 1 & 0 \\
0  & \lambda & 1
\end{pmatrix}$
&
$
\begin{pmatrix}
1 & \rho & 0 \\
0 & 1 & \mu \\
\lambda  & 0 & 1
\end{pmatrix}
$
&
$
\begin{pmatrix}
1 & \lambda & 0 \\
0 & 1 & \rho \\
\mu  & 0 & 1
\end{pmatrix}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
1 & \mu & 0 \\
\lambda & 1 & 0 \\
\rho  & 0 & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
1 & \lambda & 0 \\
\mu & 1 & 0 \\
0  & \rho & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & \rho \\
0 & 1 & \lambda \\
0  & \mu & 1

\end{pmatrix} }$
 &

$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & \mu \\
\rho & 1 & 0 \\
\lambda  & 0 & 1
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & \rho & 0 \\
0 & 1 & \mu \\
0  & \lambda & 1
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & \lambda \\
0 & 1 & \rho \\
\mu  & 0 & 1
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
\mu & 1 & \lambda  \\
1 & 0 & \rho \\
0  & 0 & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
 0 &  1 & \rho \\
1  & \mu & \lambda \\
0  & 0 & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & 0 \\
\rho &  0 & 1\\
\lambda  & 1 & \mu

\end{pmatrix} }$
 &

$\color{ao(english)}{
\begin{pmatrix}
\mu & \lambda & 1 \\
0 & 1 & 0 \\
1   & \rho & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & 0 \\
\lambda & \mu  & 1 \\
\rho  & 1  & 0
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & \rho & 1 \\
0 & 1 & 0 \\
1 & \lambda & \mu
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
 \mu & 1 & \lambda \\
1 & 0 & 0 \\
\rho  & 0 & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
0 & 1 & 0 \\
1 & \mu &  \lambda \\
0  & \rho & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & \rho \\
0 & 0 & 1 \\
\lambda  & 1 & \mu

\end{pmatrix} }$
 &

$\color{ao(english)}{
\begin{pmatrix}
\mu & \lambda & 1 \\
\rho & 1 & 0 \\
1  & 0 & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & \rho & 0 \\
\lambda & \mu & 1 \\
0  & 1 & 0
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 0 & 1 \\
0 & 1 & \rho \\
1  & \lambda & \mu
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
 \mu & 1 & \lambda \\
1 & 0 & 0 \\
0  & \rho & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
0 & 1 & 0 \\
1 & \mu & \lambda \\
\rho  & 0 & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & \rho & 0 \\
0 & 0 & 1 \\
\lambda  & 1 & \mu

\end{pmatrix} }$
 &

$\color{ao(english)}{
\begin{pmatrix}
\mu & \lambda & 1 \\
0 & 1 & \rho \\
1  & 0  & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & \rho \\
\lambda & \mu & 1 \\
0  & 1 & 0
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 0 & 1 \\
\rho & 1 & 0 \\
1  & \lambda & \mu
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & \mu \\
1 & \lambda & 0 \\
\rho  & 0 & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
\lambda & 1 & 0 \\
1 & 0 & \mu \\
0  & \rho & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & \rho \\
0 & \lambda & 1 \\
\mu  & 1 & 0

\end{pmatrix} }$
 &

 $\begin{pmatrix}
0 & \mu & 1 \\
\rho & 1 & 0 \\
1  & 0 & \lambda
\end{pmatrix}$
&
$
\begin{pmatrix}
1 & \rho & 0 \\
\mu & 0 & 1\\
0  & 1 & \lambda
\end{pmatrix}
$
&
$
\begin{pmatrix}
\lambda & 0 & 1 \\
0 & 1 & \rho \\
1 & \mu  & 0
\end{pmatrix}
$ \\

&&&&&\\
\hline
\end{tabular}}

\end{center}
\newpage

\begin{center}

\scalebox{0.70}{

\begin{tabular}{|c||c||c||c||c||c|}

\hline
&&&&&\\
&(1,2)&(1,3)&(2,3)&(1,2,3)&(1,3,2)\\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & \mu \\
1 & \lambda & 0\\
0 & \rho & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
\lambda & 1 & 0 \\
1 & 0 & \mu \\
\rho  & 0 & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & \rho & 0 \\
0 & \lambda & 1 \\
\mu  & 1 & 0

\end{pmatrix} }$
 &

$\color{ao(english)}{
\begin{pmatrix}
0 & \mu & 1 \\
0 & 1 & \rho \\
1  & 0 & \lambda
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & \rho \\
\mu & 0 & 1 \\
0  & 1 & \lambda
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
\lambda & 0 & 1 \\
\rho & 1 & 0 \\
1  & \mu & 0
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & \mu \\
1 & 0 & \lambda \\
\rho  & 0 & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
0 & 1 & \lambda \\
1 & 0 & \mu \\
0  & \rho & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & 0 & \rho \\
\lambda & 0 & 1 \\
\mu  & 1 & 0

\end{pmatrix} }$
 &

$\color{ao(english)}{
\begin{pmatrix}
0 &  \mu & 1 \\
\rho & 1 & 0 \\
1  & \lambda & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & \rho & 0 \\
\mu & 0 & 1 \\
\lambda  & 1 & 0
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & \lambda & 1 \\
0 & 1 & \rho \\
1  & \mu & 0
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & \mu \\
1 & 0 & 0 \\
\lambda  & \rho & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
0 & 1 & 0 \\
1 & 0 & \mu \\
\rho  & \lambda & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & \rho & \lambda \\
0 & 0 & 1 \\
\mu  & 1 & 0

\end{pmatrix} }$
 &

$\color{ao(english)}{
\begin{pmatrix}
0 & \mu & 1 \\
\lambda & 1 & \rho \\
1  & 0 & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & \lambda & \rho \\
\mu & 0 & 1 \\
0  & 1 & 0
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 0 & 1 \\
\rho & 1 & \lambda \\
1  & \mu & 0
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & 0 \\
1 & \mu & 0 \\
\lambda  & \rho & 1

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
\mu & 1 & 0 \\
1 & 0 & 0 \\
\rho  & \lambda & 1

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & \rho & \lambda \\
0 & \mu & 1 \\
0  & 1 & 0

\end{pmatrix} }$
 &

$\color{ao(english)}{
\begin{pmatrix}
0 & 0 & 1 \\
\lambda & 1 & \rho\\
1  & 0 & \mu
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
1 & \lambda & \rho \\
0 & 0 & 1 \\
0  & 1 & \mu
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
\mu & 0 & 1 \\
\rho & 1 & \lambda \\
1  & 0 & 0
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
\mu & \lambda & 1 \\
1 & \rho & 0 \\
0  & 1 & 0

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
\rho & 1 & 0 \\
\lambda & \mu & 1 \\
1  & 0 & 0

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & 0 \\
0 & \rho & 1 \\
1  & \lambda & \mu

\end{pmatrix} }$
 &

$\color{ao(english)}{
\begin{pmatrix}
\mu & 1 & \lambda \\
0 & 0 & 1 \\
1  & 0 & \rho
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 0 & 1 \\
1 & \mu & \lambda \\
0  & 1 & \rho
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
\rho & 0 & 1 \\
1 & 0 & 0 \\
\lambda  & 1 & \mu
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
 \mu & \lambda & 1 \\
1 & 0 & 0 \\
\rho  & 1 & 0

\end{pmatrix}}
$  &

$\color{ao(english)}{
 \begin{pmatrix}
0 & 1 & 0  \\
\lambda & \mu  & 1 \\
1  & \rho & 0

\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 1 & \rho \\
0 & 0 & 1 \\
1  & \lambda & \mu

\end{pmatrix} }$
 &

$\color{ao(english)}{
\begin{pmatrix}
\mu & 1 & \lambda \\
\rho & 0 & 1 \\
1  & 0 & 0
\end{pmatrix}}$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & \rho & 1 \\
1 &  \mu & \lambda \\
0  & 1 & 0
\end{pmatrix}}
$
&
$\color{ao(english)}{
\begin{pmatrix}
0 & 0 & 1 \\
1 & 0 & \rho \\
\lambda  & 1 & \mu
\end{pmatrix}}
$ \\
&&&&&\\[-0.2cm]
\hline
\hline
&&&&&\\[-0.2cm]

$\color{ao(english)}{
\begin{pmatrix}
 0 & \mu & 1 \\
1 & 0 & \lambda \\
\rho  & 1 & 0

\end{pmatrix}}
$  &

$ \begin{pmatrix}
0 & 1 & \lambda  \\
\mu & 0  & 1 \\
1  & \rho & 0

\end{pmatrix}$
&
$\begin{pmatrix}
0 & 1 & \rho \\
\lambda & 0 & 1 \\
1  & \mu & 0

\end{pmatrix} $
 &

 $\begin{pmatrix}
0 & 1 & \mu \\
\rho & 0 & 1 \\
1  & \lambda & 0
\end{pmatrix}$
&
$
\begin{pmatrix}
0 & \rho & 1 \\
1 &  0 & \mu \\
\lambda  & 1 & 0
\end{pmatrix}
$
&
$
\begin{pmatrix}
0 & \lambda & 1 \\
1 & 0 & \rho \\
\mu  & 1 & 0
\end{pmatrix}
$ \\
&&&&&\\
\hline

\end{tabular}}

{\footnotesize {TABLE 21. ${\rm dim}(A^2)=3$; six non-zero entries.}} \label{tabla20}
\end{center}
\medskip

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & 1 & \lambda  \\
1 & 0 & \rho \\
0 & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
 -\dfrac{1}{2}(1+\sqrt{-3}) &  0  & 0 \\
 0 & \dfrac{1}{2}(-1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) \mu & 1 & \dfrac{1}{2}(-1+\sqrt{-3}) \lambda \\
1 & 0 & -\dfrac{1}{2}(1+\sqrt{-3}) \rho  \\
0 & 0 & 1 \\
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
\mu & 1 & \lambda  \\
1 & 0 & \rho \\
0 & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
 \dfrac{1}{2}(-1+\sqrt{-3})  & 0 & 0 \\
0 & -\dfrac{1}{2}(1+\sqrt{-3})  & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
\dfrac{1}{2}(-1+\sqrt{-3}) \mu & 1 & -\dfrac{1}{2}(1+\sqrt{-3}) \lambda \\
1 & 0 &  \dfrac{1}{2}(-1+\sqrt{-3}) \rho \\
0 &  0  & 1 \\
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & 1 & \lambda  \\
1 & 0 & 0 \\
\rho & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) & 0 & 0 \\
0 & \dfrac{1}{2}(-1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) \mu & 1 & \dfrac{1}{2}(-1+\sqrt{-3}) \lambda \\
1 & 0 & 0 \\
\dfrac{1}{2}(-1+\sqrt{-3}) \rho  & 0 & 1\\
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
\mu & 1 & \lambda  \\
1 & 0 & 0 \\
\rho & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
\dfrac{1}{2}(-1+\sqrt{-3}) & 0 & 0 \\
0 & -\dfrac{1}{2}(1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
 \dfrac{1}{2}(-1+\sqrt{-3}) \mu  & 1& -\dfrac{1}{2}(1+\sqrt{-3}) \lambda  \\
1 & 0 & 0 \\
-\dfrac{1}{2}(1+\sqrt{-3}) \rho & 0 & 1
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
\mu & 1 & \lambda \\
1 & 0 & 0 \\
0 & \rho & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
0 & -\dfrac{1}{2}(1+\sqrt{-3})  & 0 \\
\dfrac{1}{2}(-1+\sqrt{-3})  & 0 & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) \mu   &  1 & \dfrac{1}{2}(-1+\sqrt{-3}) \lambda \\
1 & 0 & 0 \\
0 & -\dfrac{1}{2}(1+\sqrt{-3}) \rho & 1
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
\mu & 1 & \lambda \\
1 & 0 & 0 \\
0 & \rho & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
0 & \dfrac{1}{2}(-1+\sqrt{-3})  & 0 \\
-\dfrac{1}{2}(1+\sqrt{-3})  & 0 & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) \mu  & 1 &  \dfrac{1}{2}(-1+\sqrt{-3}) \lambda \\
1 & 0 & 0 \\
0 & -\dfrac{1}{2}(1+\sqrt{-3}) \rho & 1
\end{pmatrix}} $
\\
&&\\
\hline
\end{tabular}
}

\end{center}

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & \mu  \\
1 & \lambda & 0 \\
\rho & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
 -\dfrac{1}{2}(1+\sqrt{-3}) &  0  & 0 \\
 0 & \dfrac{1}{2}(-1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & \dfrac{1}{2}(-1+\sqrt{-3}) \mu  \\
1 &  \dfrac{1}{2}(-1+\sqrt{-3}) \lambda & 0  \\
\dfrac{1}{2}(-1+\sqrt{-3}) \rho & 0 & 1 \\
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & \mu  \\
1 & \lambda & 0 \\
\rho & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
 \dfrac{1}{2}(-1+\sqrt{-3})  & 0 & 0 \\
0 & -\dfrac{1}{2}(1+\sqrt{-3})  & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & -\dfrac{1}{2}(1+\sqrt{-3}) \mu  \\
1 &  -\dfrac{1}{2}(1+\sqrt{-3}) \lambda &  0 \\
-\dfrac{1}{2}(1+\sqrt{-3}) \rho &  0  & 1 \\
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & \mu  \\
1 & \lambda & 0 \\
\rho & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
\dfrac{1}{\sqrt[3]{\mu \rho^2}} & 0 & 0 \\
0 & 0 & \dfrac{1}{\lambda} \\
0 & \dfrac{1}{\sqrt[3]{\mu^2 \rho}} & 0
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & \dfrac{\sqrt[3]{\mu \rho^2}}{\lambda^2} \\
1 & \dfrac{1}{\sqrt[3]{\mu^2 \rho}} & 0 \\
\dfrac{\lambda}{\rho \sqrt[3]{\mu^2 \rho}}  & 0 & 1\\
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & \mu  \\
1 & \lambda & 0 \\
\rho & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
\dfrac{-\zeta}{\sqrt[3]{\mu \rho^2}} & 0 & 0 \\
0 & 0 & \dfrac{1}{\lambda} \\
0 & \dfrac{\zeta^2}{\sqrt[3]{\mu^2 \rho}} & 0
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & \dfrac{\zeta^2\sqrt[3]{\mu \rho^2}}{\lambda^2} \\
1 & \dfrac{\zeta^2}{\sqrt[3]{\mu^2 \rho}} & 0 \\
\dfrac{\zeta^2\lambda}{\rho \sqrt[3]{\mu^2 \rho}}  & 0 & 1\\
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & \mu  \\
1 & \lambda & 0 \\
\rho & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
\dfrac{\zeta^2}{\sqrt[3]{\mu \rho^2}} & 0 & 0 \\
0 & 0 & \dfrac{1}{\lambda} \\
0 & \dfrac{-\zeta}{\sqrt[3]{\mu^2 \rho}} & 0
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & \dfrac{-\zeta\sqrt[3]{\mu \rho^2}}{\lambda^2} \\
1 & \dfrac{-\zeta}{\sqrt[3]{\mu^2 \rho}} & 0 \\
\dfrac{-\zeta\lambda}{\rho \sqrt[3]{\mu^2 \rho}}  & 0 & 1\\
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & \mu \\
1 & \lambda & 0 \\
0 & \rho & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
0 & \dfrac{1}{2}(-1+\sqrt{-3})  & 0 \\
-\dfrac{1}{2}(1+\sqrt{-3})  & 0 & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & -\dfrac{1}{2}(1+\sqrt{-3}) \mu  \\
1 &   -\dfrac{1}{2}(1+\sqrt{-3}) \lambda & 0 \\
0 & \dfrac{1}{2}(-1+\sqrt{-3}) \rho & 1
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
 0 & 1 & \mu  \\
1 & \lambda & 0 \\
0 & \rho & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) & 0 & 0 \\
0 & \dfrac{1}{2}(-1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & \dfrac{1}{2}(-1+\sqrt{-3}) \mu  \\
1 & \dfrac{1}{2}(-1+\sqrt{-3}) \lambda  & 0 \\
0 & -\dfrac{1}{2}(1+\sqrt{-3}) \rho  & 1\\
\end{pmatrix}} $
\\

&&\\
\hline
\end{tabular}
}

\end{center}

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & \mu   \\
1 & 0 & \lambda \\
\rho & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
 -\dfrac{1}{2}(1+\sqrt{-3}) &  0  & 0 \\
 0 & \dfrac{1}{2}(-1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & \dfrac{1}{2}(-1+\sqrt{-3}) \mu  \\
1 & 0 &  -\dfrac{1}{2}(1+\sqrt{-3}) \lambda \\
\dfrac{1}{2}(-1+\sqrt{-3}) \rho & 0 & 1  \\
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & \mu   \\
1 & 0 & \lambda \\
\rho & 0 & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
 \dfrac{1}{2}(-1+\sqrt{-3})  & 0 & 0 \\
0 & -\dfrac{1}{2}(1+\sqrt{-3})  & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & -\dfrac{1}{2}(1+\sqrt{-3}) \mu  \\
1 & 0 &  \dfrac{1}{2}(-1+\sqrt{-3}) \lambda \\
 -\dfrac{1}{2}(1+\sqrt{-3}) \rho &  0  & 1 \\
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & 1 & \mu   \\
1 & 0 & 0 \\
\lambda & \rho & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-\dfrac{1}{2}(1+\sqrt{-3}) & 0 & 0 \\
0 & \dfrac{1}{2}(-1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & \dfrac{1}{2}(-1+\sqrt{-3}) \mu  \\
1 & 0 & 0 \\
 \dfrac{1}{2}(-1+\sqrt{-3}) \lambda & -\dfrac{1}{2}(1+\sqrt{-3}) \rho  & 1\\
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & \mu   \\
1 & 0 & 0 \\
\lambda & \rho & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
\dfrac{1}{2}(-1+\sqrt{-3}) & 0 & 0 \\
0 & -\dfrac{1}{2}(1+\sqrt{-3}) & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & -\dfrac{1}{2}(1+\sqrt{-3}) \mu    \\
1 & 0 & 0 \\
 -\dfrac{1}{2}(1+\sqrt{-3}) \lambda & \dfrac{1}{2}(-1+\sqrt{-3}) \rho  & 1
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & 0 \\
1 & \mu & 0 \\
\lambda & \rho & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
0 & -\dfrac{1}{2}(1+\sqrt{-3})  & 0 \\
\dfrac{1}{2}(-1+\sqrt{-3})  & 0 & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 0 \\
1 & \dfrac{1}{2}(-1+\sqrt{-3}) \mu   &  0  \\
 \dfrac{1}{2}(-1+\sqrt{-3}) \lambda & -\dfrac{1}{2}(1+\sqrt{-3}) \rho & 1
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & 1 & 0 \\
1 & \mu & 0 \\
\lambda & \rho & 1
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
0 & \dfrac{1}{2}(-1+\sqrt{-3})  & 0 \\
-\dfrac{1}{2}(1+\sqrt{-3})  & 0 & 0 \\
0 & 0 & 1
\end{pmatrix}}$
&
${
\begin{pmatrix}
0 & 1 & 0 \\
1 & -\dfrac{1}{2}(1+\sqrt{-3}) \mu    \\
-\dfrac{1}{2}(1+\sqrt{-3}) \lambda & \dfrac{1}{2}(-1+\sqrt{-3}) \rho & 1
\end{pmatrix}} $
\\
&&\\
\hline
\end{tabular}
}

\end{center}

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & \lambda &  1 \\
1 & \rho & 0 \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-{\phi} & 0 & 0 \\
0 & {\phi}^2 & 0 \\
0 & 0 & {\phi}^4
\end{pmatrix}}$
&
${
\begin{pmatrix}
 -{\phi} \mu & -{\phi}^3 \lambda & 1   \\
1 & {\phi}^2 \rho & 0 \\
0  & 1 & 0
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
\mu & \lambda &  1 \\
1 & \rho & 0 \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
{\phi}^2 & 0 & 0 \\
0 & {\phi}^4 & 0 \\
0 & 0 & -{\phi}
\end{pmatrix}}$
&
${
\begin{pmatrix}
 {\phi}^2 \mu  & {\phi}^6 \lambda & 1 \\
1 & {\phi}^4 \rho & 0 \\
0 & 1 & 0
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & \lambda &  1 \\
1 & \rho & 0 \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-{\phi}^3 & 0 & 0 \\
0 & {\phi}^6 & 0 \\
0 & 0 & -{\phi}^5
\end{pmatrix}}$
&
${
\begin{pmatrix}
-{\phi}^3 \mu &  {\phi}^2 \lambda & 1 \\
1 & {\phi}^6 \rho & 0 \\
0 & 1 & 0
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & \lambda &  1 \\
1 & \rho & 0 \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
{\phi}^4 & 0 & 0 \\
0 & -{\phi} & 0 \\
0 & 0 & {\phi}^2
\end{pmatrix}}$
&
${
\begin{pmatrix}
{\phi}^4 \mu  & -{\phi}^5 \lambda & 1 \\
1 & -{\phi} \rho & 0 \\
0 & 1 & 0
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & \lambda &  1 \\
1 & \rho & 0 \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-{\phi}^5 & 0 & 0 \\
0 & -{\phi}^3 & 0 \\
0 & 0 & {\phi}^6
\end{pmatrix}}$
&
${
\begin{pmatrix}
-{\phi}^5 \mu & -{\phi} \lambda & 1 \\
1 & -{\phi}^3 \rho & 0 \\
0 & 1 & 0
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & \lambda &  1 \\
1 & \rho & 0 \\
0 & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
{\phi}^6 & 0 & 0 \\
0 & -{\phi}^5 & 0 \\
0 & 0 & -{\phi}^3
\end{pmatrix}}$
&
${
\begin{pmatrix}
 {\phi}^6 \mu & {\phi}^4 \lambda & 1 \\
1 & -{\phi}^5 \rho & 0 \\
0 & 1 & 0
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & \lambda &  1 \\
1 & 0 & 0 \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-{\phi} & 0 & 0 \\
0 & {\phi}^2 & 0 \\
0 & 0 & {\phi}^4
\end{pmatrix}}$
&
${
\begin{pmatrix}
 -{\phi} \mu & -{\phi}^3 \lambda & 1   \\
1 & 0 & 0  \\
-{\phi}^5 \rho & 1 & 0
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
\mu & \lambda &  1 \\
1 & 0 & 0 \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
{\phi}^2 & 0 & 0 \\
0 & {\phi}^4 & 0 \\
0 & 0 & -{\phi}
\end{pmatrix}}$
&
${
\begin{pmatrix}
 {\phi}^2 \mu   & {\phi}^6 \lambda & 1 \\
1 & 0 & 0 \\
 -{\phi}^3 \rho & 1 & 0
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & \lambda &  1 \\
1 & 0 & 0 \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-{\phi}^3 & 0 & 0 \\
0 & {\phi}^6 & 0 \\
0 & 0 & -{\phi}^5
\end{pmatrix}}$
&
${
\begin{pmatrix}
 -{\phi}^3 \mu  & {\phi}^2 \lambda & 1 \\
1 & 0 & 0 \\
-{\phi} \rho  & 1 & 0
\end{pmatrix}} $
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & \lambda &  1 \\
1 & 0 & 0 \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
{\phi}^4 & 0 & 0 \\
0 & -{\phi} & 0 \\
0 & 0 & {\phi}^2
\end{pmatrix}}$
&
${
\begin{pmatrix}
{\phi}^4 \mu & -{\phi}^5 \lambda & 1 \\
1 & 0 &  0 \\
{\phi}^6 \rho & 1 & 0
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & \lambda &  1 \\
1 & 0 & 0 \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
-{\phi}^5 & 0 & 0 \\
0 & -{\phi}^3 & 0 \\
0 & 0 & {\phi}^6
\end{pmatrix}}$
&
${
\begin{pmatrix}
 -{\phi}^5 \mu  & -{\phi} \lambda & 1 \\
1 & 0 & 0 \\
{\phi}^4 \rho & 1 & 0
\end{pmatrix}} $
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
\mu & \lambda &  1 \\
1 & 0 & 0 \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${
 \begin{pmatrix}
{\phi}^6 & 0 & 0 \\
0 & -{\phi}^5 & 0 \\
0 & 0 & -{\phi}^3
\end{pmatrix}}$
&
${
\begin{pmatrix}
{\phi}^6 \mu  & {\phi}^4 \lambda & 1 \\
1 & 0 & 0 \\
{\phi}^2 \lambda & 1 & 0
\end{pmatrix}} $
\\
& & \\ 
\hline
\end{tabular}
}

\end{center}

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 -{\phi} & 0 & 0  \\
 0 & {\phi}^2 & 0  \\
 0 & 0  & {\phi}^4
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}^3 \mu   & 1   \\
1 & 0 &  {\phi}^6 \lambda \\
-{\phi}^5 \rho  & 1 & 0
\end{pmatrix}} }$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
{\phi}^2 & 0 & 0  \\
0 & {\phi}^4 & 0  \\
 0 & 0 & -{\phi}
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^6 \mu   & 1   \\
1 & 0 &  -{\phi}^5 \lambda \\
-{\phi}^3 \rho  & 1 & 0
\end{pmatrix}} }$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 -{\phi}^3 & 0 & 0  \\
0 & {\phi}^6 & 0 \\
0 & 0 &  -{\phi}^5
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^2 \mu   & 1   \\
1 & 0 &  {\phi}^4 \lambda \\
-{\phi}^7 \rho  & 1 & 0
\end{pmatrix}} }$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 {\phi}^4 & 0 & 0 \\
0 & -{\phi} & 0 \\
0 & 0 & {\phi}^2
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}^5 \mu   & 1   \\
1 & 0 &  -{\phi}^3 \lambda \\
{\phi}^6 \rho  & 1 & 0
\end{pmatrix}} }$
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 -{\phi}^5  & 0 & 0\\
0 & -{\phi}^3 & 0\\
0 & 0 & {\phi}^6
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi} \mu   & 1   \\
1 & 0 &  {\phi}^2 \lambda \\
{\phi}^4 \rho  & 1 & 0
\end{pmatrix}} }$
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 {\phi}^6 & 0 & 0  \\
0 & -{\phi}^5 & 0  \\
0 & 0 & -{\phi}^3
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^4 \mu   & 1   \\
1 & 0 &  -{\phi} \lambda \\
{\phi}^2 \rho  & 1 & 0
\end{pmatrix}} }$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & -{\phi} & 0  \\
 0 & 0 & {\phi}^2   \\
 {\phi}^4 & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}^5 \rho   & 1   \\
1 & 0 &  -{\phi}^3 \mu \\
{\phi}^6 \lambda  & 1 & 0
\end{pmatrix}} }$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & {\phi}^2 & 0  \\
0 & 0 & {\phi}^4  \\
  -{\phi} & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}^3 \rho   & 1   \\
1 & 0 &  {\phi}^6 \mu \\
-{\phi}^5 \lambda  & 1 & 0
\end{pmatrix}} }$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & -{\phi}^3 & 0  \\
0 & 0 & {\phi}^6  \\
-{\phi}^5 & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi} \rho   & 1   \\
1 & 0 &  {\phi}^2 \mu \\
{\phi}^4 \lambda  & 1 & 0
\end{pmatrix}} }$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0  & {\phi}^4 & 0 \\
0 & 0 & -{\phi}  \\
{\phi}^2 & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^6 \rho   & 1   \\
1 & 0 &  -{\phi}^5 \mu \\
-{\phi}^3 \lambda  & 1 & 0
\end{pmatrix}} }$
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & -{\phi}^5 & 0  \\
0 & 0 & -{\phi}^3  \\
 {\phi}^6 & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^4 \rho   & 1   \\
1 & 0 &  -{\phi} \mu \\
{\phi}^2 \lambda  & 1 & 0
\end{pmatrix}} }$
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0  & {\phi}^6 & 0  \\
0 & 0 & -{\phi}^5  \\
 -{\phi}^3 & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^2 \rho   & 1   \\
1 & 0 &  {\phi}^4 \mu \\
-{\phi} \lambda  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\end{tabular}
}

\end{center}

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & \dfrac{1}{\sqrt[7]{\mu \lambda^2 \rho^4}} \\
0 &  \dfrac{1}{\sqrt[7]{\mu^4 \lambda \rho^2}} & 0 \\
\dfrac{1}{\sqrt[7]{\mu^2 \lambda^4 \rho}} & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & \sqrt[7]{\dfrac{\lambda^2}{\mu^6 \rho^3}}   & 1   \\
1 & 0 &  \sqrt[7]{\dfrac{\mu^2}{\lambda^3 \rho^6}} \\
\sqrt[7]{\dfrac{\rho^2}{\mu^3 \lambda^6}}  & 1 & 0
\end{pmatrix}} }$
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & \dfrac{{\phi}^2}{\sqrt[7]{\mu \lambda^2 \rho^4}} \\
0 &  \dfrac{-{\phi}}{\sqrt[7]{\mu^4 \lambda \rho^2}} & 0 \\
\dfrac{{\phi}^4}{\sqrt[7]{\mu^2 \lambda^4 \rho}} & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -\sqrt[7]{\dfrac{{\phi}^5\lambda^2}{\mu^6 \rho^3}}   & 1   \\
1 & 0 &  -\sqrt[7]{\dfrac{{\phi}^3\mu^2}{\lambda^3 \rho^6}} \\
\sqrt[7]{\dfrac{{\phi}^6\rho^2}{\mu^3 \lambda^6}}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & \dfrac{{\phi}^4}{\sqrt[7]{\mu \lambda^2 \rho^4}} \\
0 &  \dfrac{{\phi}^2}{\sqrt[7]{\mu^4 \lambda \rho^2}} & 0 \\
\dfrac{-{\phi}}{\sqrt[7]{\mu^2 \lambda^4 \rho}} & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -\sqrt[7]{\dfrac{{\phi}^3\lambda^2}{\mu^6 \rho^3}}   & 1   \\
1 & 0 &  \sqrt[7]{\dfrac{{\phi}^6\mu^2}{\lambda^3 \rho^6}} \\
-\sqrt[7]{\dfrac{{\phi}^5 \rho^2}{\mu^3 \lambda^6}}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & \dfrac{{\phi}^6}{\sqrt[7]{\mu \lambda^2 \rho^4}} \\
0 &  \dfrac{-{\phi}^3}{\sqrt[7]{\mu^4 \lambda \rho^2}} & 0 \\
\dfrac{-{\phi}^5}{\sqrt[7]{\mu^2 \lambda^4 \rho}} & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -\sqrt[7]{\dfrac{{\phi}\lambda^2}{\mu^6 \rho^3}}   & 1   \\
1 & 0 &  \sqrt[7]{\dfrac{{\phi}^2\mu^2}{\lambda^3 \rho^6}} \\
\sqrt[7]{\dfrac{{\phi}^4\rho^2}{\mu^3 \lambda^6}}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
\begin{pmatrix}
0 & 0 & \dfrac{-{\phi}}{\sqrt[7]{\mu \lambda^2 \rho^4}} \\
0 &  \dfrac{{\phi}^4}{\sqrt[7]{\mu^4 \lambda \rho^2}} & 0 \\
\dfrac{{\phi}^2}{\sqrt[7]{\mu^2 \lambda^4 \rho}} & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & \sqrt[7]{\dfrac{{\phi}^6\lambda^2}{\mu^6 \rho^3}}   & 1   \\
1 & 0 &  -\sqrt[7]{\dfrac{{\phi}^5\mu^2}{\lambda^3 \rho^6}} \\
-\sqrt[7]{\dfrac{{\phi}^3\rho^2}{\mu^3 \lambda^6}}  & 1 & 0
\end{pmatrix}} }$
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & \dfrac{-{\phi}^3}{\sqrt[7]{\mu \lambda^2 \rho^4}} \\
0 &  \dfrac{-{\phi}^5}{\sqrt[7]{\mu^4 \lambda \rho^2}} & 0 \\
\dfrac{{\phi}^6}{\sqrt[7]{\mu^2 \lambda^4 \rho}} & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & \sqrt[7]{\dfrac{{\phi}^4\lambda^2}{\mu^6 \rho^3}}   & 1   \\
1 & 0 &  -\sqrt[7]{\dfrac{{\phi}\mu^2}{\lambda^3 \rho^6}} \\
\sqrt[7]{\dfrac{{\phi}^2\rho^2}{\mu^3 \lambda^6}}  & 1 & 0
\end{pmatrix}} }$
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & \dfrac{-{\phi}^5}{\sqrt[7]{\mu \lambda^2 \rho^4}} \\
0 &  \dfrac{{\phi}^6}{\sqrt[7]{\mu^4 \lambda \rho^2}} & 0 \\
\dfrac{-{\phi}^3}{\sqrt[7]{\mu^2 \lambda^4 \rho}} & 0 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & \sqrt[7]{\dfrac{{\phi}^2\lambda^2}{\mu^6 \rho^3}}   & 1   \\
1 & 0 &  \sqrt[7]{\dfrac{{\phi}^4\mu^2}{\lambda^3 \rho^6}} \\
-\sqrt[7]{\dfrac{{\phi}\rho^2}{\mu^3 \lambda^6}}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\end{tabular}
}

\end{center}

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 0 & \dfrac{1}{\sqrt[7]{\mu \lambda^2 \rho^4}} & 0 \\
  \dfrac{1}{\sqrt[7]{\mu^4 \lambda \rho^2}} & 0 & 0 \\
 0 & 0 & \dfrac{1}{\sqrt[7]{\mu^2 \lambda^4 \rho}}
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & \sqrt[7]{\dfrac{\mu^2}{\lambda^3 \rho^6}}   & 1   \\
1 & 0 &  \sqrt[7]{\dfrac{\rho^2}{\mu^3 \lambda^6}} \\
\sqrt[7]{\dfrac{\lambda^2}{\mu^6 \rho^3}}  & 1 & 0
\end{pmatrix}} }$
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & \dfrac{{\phi}^2}{\sqrt[7]{\mu \lambda^2 \rho^4}} & 0  \\
\dfrac{-{\phi}}{\sqrt[7]{\mu^4 \lambda \rho^2}} & 0 & 0 \\
0 & 0 & \dfrac{{\phi}^4}{\sqrt[7]{\mu^2 \lambda^4 \rho}}
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -\sqrt[7]{\dfrac{{\phi}^3 \mu^2}{\lambda^3 \rho^6}}   & 1   \\
1 & 0 &  \sqrt[7]{\dfrac{{\phi} ^6\rho^2}{\mu^3 \lambda^6}} \\
-\sqrt[7]{\dfrac{{\phi}^5 \lambda^2}{\mu^6 \rho^3}}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 &  \dfrac{{\phi}^4}{\sqrt[7]{\mu \lambda^2 \rho^4}} & 0 \\
 \dfrac{{\phi}^2}{\sqrt[7]{\mu^4 \lambda \rho^2}} & 0 & 0 \\
0 & 0 & \dfrac{-{\phi}}{\sqrt[7]{\mu^2 \lambda^4 \rho}}
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & \sqrt[7]{\dfrac{{\phi}^6 \mu^2}{\lambda^3 \rho^6}}   & 1   \\
1 & 0 &  -\sqrt[7]{\dfrac{{\phi}^5  \rho^2}{\mu^3 \lambda^6}} \\
-\sqrt[7]{\dfrac{{\phi}^3 \lambda^2}{\mu^6 \rho^3}}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 &  \dfrac{{\phi}^6}{\sqrt[7]{\mu \lambda^2 \rho^4}} & 0 \\
 \dfrac{-{\phi}^3}{\sqrt[7]{\mu^4 \lambda \rho^2}} & 0 & 0 \\
0 & 0 & \dfrac{-{\phi}^5}{\sqrt[7]{\mu^2 \lambda^4 \rho}}
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & \sqrt[7]{\dfrac{{\phi}^2 \mu^2}{\lambda^3 \rho^6}}   & 1   \\
1 & 0 &  \sqrt[7]{\dfrac{{\phi}^4 \rho^2}{\mu^3 \lambda^6}} \\
-\sqrt[7]{\dfrac{{\phi} \lambda^2}{\mu^6 \rho^3}}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
\begin{pmatrix}
0 &  \dfrac{-{\phi}}{\sqrt[7]{\mu \lambda^2 \rho^4}} & 0 \\
 \dfrac{{\phi}^4}{\sqrt[7]{\mu^4 \lambda \rho^2}} & 0 & 0 \\
0 & 0 & \dfrac{{\phi}^2}{\sqrt[7]{\mu^2 \lambda^4 \rho}}
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -\sqrt[7]{\dfrac{{\phi}^5 \mu^2}{\lambda^3 \rho^6}}   & 1   \\
1 & 0 &  -\sqrt[7]{\dfrac{{\phi} ^3  \rho^2}{\mu^3 \lambda^6}} \\
\sqrt[7]{\dfrac{{\phi}^6 \lambda^2}{\mu^6 \rho^3}}  & 1 & 0
\end{pmatrix}} }$
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 &  \dfrac{-{\phi}^3}{\sqrt[7]{\mu \lambda^2 \rho^4}} & 0 \\
\dfrac{-{\phi}^5}{\sqrt[7]{\mu^4 \lambda \rho^2}} & 0 & 0 \\
0 & 0 & \dfrac{{\phi}^6}{\sqrt[7]{\mu^2 \lambda^4 \rho}}
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -\sqrt[7]{\dfrac{{\phi} \mu^2}{\lambda^3 \rho^6}}   & 1   \\
1 & 0 &  \sqrt[7]{\dfrac{{\phi}^2  \rho^2}{\mu^3 \lambda^6}} \\
\sqrt[7]{\dfrac{{\phi}^4 \lambda^2}{\mu^6 \rho^3}}  & 1 & 0
\end{pmatrix}} }$
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & \dfrac{-{\phi}^5}{\sqrt[7]{\mu \lambda^2 \rho^4}} & 0 \\
\dfrac{{\phi}^6}{\sqrt[7]{\mu^4 \lambda \rho^2}} & 0 & 0 \\
0 & 0 & \dfrac{-{\phi}^3}{\sqrt[7]{\mu^2 \lambda^4 \rho}}
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & \sqrt[7]{\dfrac{{\phi}^4\lambda^2}{\mu^6 \rho^3}}   & 1   \\
1 & 0 &  -\sqrt[7]{\dfrac{{\phi} \mu^2}{\lambda^3 \rho^6}} \\
\sqrt[7]{\dfrac{{\phi}^2\rho^2}{\mu^3 \lambda^6}}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\end{tabular}
}

\end{center}

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 \dfrac{1}{\sqrt[7]{\mu \lambda^2 \rho^4}} & 0 & 0 \\
0 & 0 &  \dfrac{1}{\sqrt[7]{\mu^4 \lambda \rho^2}}  \\
 0 & \dfrac{1}{\sqrt[7]{\mu^2 \lambda^4 \rho}} & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & \sqrt[7]{\dfrac{\rho^2}{\mu^3 \lambda^6}}   & 1   \\
1 & 0 &  \sqrt[7]{\dfrac{\lambda^2}{\mu^6 \rho^3}} \\
\sqrt[7]{\dfrac{\mu^2}{\lambda^3 \rho^6}}  & 1 & 0
\end{pmatrix}} }$
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
\dfrac{{\phi}^2}{\sqrt[7]{\mu \lambda^2 \rho^4}} & 0  & 0 \\
0 & 0 & \dfrac{-{\phi}}{\sqrt[7]{\mu^4 \lambda \rho^2}} \\
0 &  \dfrac{{\phi}^4}{\sqrt[7]{\mu^2 \lambda^4 \rho}}& 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & \sqrt[7]{\dfrac{{\phi}^6 \rho^2}{\mu^3 \lambda^6}}   & 1   \\
1 & 0 &  -\sqrt[7]{\dfrac{{\phi}^5 \lambda^2}{\mu^6 \rho^3}} \\
-\sqrt[7]{\dfrac{{\phi}^3  \mu^2}{\lambda^3 \rho^6}}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 \dfrac{{\phi}^4}{\sqrt[7]{\mu \lambda^2 \rho^4}} & 0 & 0\\
0 & 0 & \dfrac{{\phi}^2}{\sqrt[7]{\mu^4 \lambda \rho^2}}  \\
0 &  \dfrac{-{\phi}}{\sqrt[7]{\mu^2 \lambda^4 \rho}}& 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -\sqrt[7]{\dfrac{{\phi}^5 \rho^2}{\mu^3 \lambda^6}}   & 1   \\
1 & 0 &  -\sqrt[7]{\dfrac{{\phi}^3 \lambda^2}{\mu^6 \rho^3}} \\
\sqrt[7]{\dfrac{{\phi}^6  \mu^2}{\lambda^3 \rho^6}}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 \dfrac{{\phi}^6}{\sqrt[7]{\mu \lambda^2 \rho^4}} & 0 & 0  \\
0 & 0 & \dfrac{-{\phi}^3}{\sqrt[7]{\mu^4 \lambda \rho^2}}  \\
0 &  \dfrac{-{\phi}^5}{\sqrt[7]{\mu^2 \lambda^4 \rho}} & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & \sqrt[7]{\dfrac{{\phi}^4 \rho^2}{\mu^3 \lambda^6}}   & 1   \\
1 & 0 &  -\sqrt[7]{\dfrac{{\phi} \lambda^2}{\mu^6 \rho^3}} \\
\sqrt[7]{\dfrac{{\phi}^2  \mu^2}{\lambda^3 \rho^6}}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
\begin{pmatrix}
 \dfrac{-{\phi}}{\sqrt[7]{\mu \lambda^2 \rho^4}} & 0  & 0\\
0 & 0 & \dfrac{{\phi}^4}{\sqrt[7]{\mu^4 \lambda \rho^2}}  \\
0 &  \dfrac{{\phi}^2}{\sqrt[7]{\mu^2 \lambda^4 \rho}} & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -\sqrt[7]{\dfrac{{\phi}^3 \rho^2}{\mu^3 \lambda^6}}   & 1   \\
1 & 0 &  \sqrt[7]{\dfrac{{\phi}^6 \lambda^2}{\mu^6 \rho^3}} \\
-\sqrt[7]{\dfrac{{\phi}^5  \mu^2}{\lambda^3 \rho^6}}  & 1 & 0
\end{pmatrix}} }$
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
 \dfrac{-{\phi}^3}{\sqrt[7]{\mu \lambda^2 \rho^4}} & 0 & 0 \\
0 & 0 & \dfrac{-{\phi}^5}{\sqrt[7]{\mu^4 \lambda \rho^2}}  \\
 0 & \dfrac{{\phi}^6}{\sqrt[7]{\mu^2 \lambda^4 \rho}} & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & \sqrt[7]{\dfrac{{\phi}^2 \rho^2}{\mu^3 \lambda^6}}   & 1   \\
1 & 0 &  \sqrt[7]{\dfrac{{\phi}^4 \lambda^2}{\mu^6 \rho^3}} \\
-\sqrt[7]{\dfrac{{\phi}  \mu^2}{\lambda^3 \rho^6}}  & 1 & 0
\end{pmatrix}} }$
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
\dfrac{-{\phi}^5}{\sqrt[7]{\mu \lambda^2 \rho^4}} & 0 & 0 \\
0 & 0 & \dfrac{{\phi}^6}{\sqrt[7]{\mu^4 \lambda \rho^2}} \\
0 & \dfrac{-{\phi}^3}{\sqrt[7]{\mu^2 \lambda^4 \rho}} & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -\sqrt[7]{\dfrac{{\phi} \rho^2}{\mu^3 \lambda^6}}   & 1   \\
1 & 0 &  \sqrt[7]{\dfrac{{\phi}^2 \lambda^2}{\mu^6 \rho^3}} \\
\sqrt[7]{\dfrac{{\phi}^4  \mu^2}{\lambda^3 \rho^6}}  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\end{tabular}
}

\end{center}

\begin{center}

\scalebox{0.7}{

\begin{tabular}{|c||c||c|}

\hline
&&\\
$M_{B}$& $P_{B'B}$ & $M_{B'}$\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & -{\phi}  \\
 {\phi}^2 & 0 & 0  \\
0  & {\phi}^4 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^6 \lambda   & 1   \\
1 & 0 &  -{\phi}^5 \rho \\
-{\phi}^3 \mu  & 1 & 0
\end{pmatrix}} }$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]
${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & {\phi}^2  \\
{\phi}^4 & 0 & 0 \\
 0 & -{\phi} & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}^5 \lambda   & 1   \\
1 & 0 &  -{\phi}^3 \rho \\
{\phi}^6 \mu  & 1 & 0
\end{pmatrix}} }$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & -{\phi}^3  \\
{\phi}^6 & 0 & 0 \\
0 &  -{\phi}^5 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^4 \lambda   & 1   \\
1 & 0 &  -{\phi} \rho \\
{\phi}^2 \mu  & 1 & 0
\end{pmatrix}} }$
\\
&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & {\phi}^4 \\
-{\phi} & 0 & 0 \\
0 & {\phi}^2 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi}^3 \lambda   & 1   \\
1 & 0 &  {\phi}^6 \rho \\
-{\phi}^5 \mu  & 1 & 0
\end{pmatrix}} }$
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & -{\phi}^5  \\
-{\phi}^3 & 0 & 0 \\
0 & {\phi}^6 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & {\phi}^2 \lambda  & 1   \\
1 & 0 &  {\phi}^4 \rho \\
-{\phi} \mu  & 1 & 0
\end{pmatrix}} }$
\\

&&\\[-0.2cm]
\hline
\hline
&&\\[-0.2cm]

${
\begin{pmatrix}
0 & \mu &  1 \\
1 & 0 & \lambda \\
\rho & 1 & 0
\end{pmatrix}}
$  &
${\footnotesize{
 \begin{pmatrix}
0 & 0 & {\phi}^6  \\
-{\phi}^5 & 0 & 0 \\
0 &  -{\phi}^3 & 0
\end{pmatrix}}}$
&
${\footnotesize{
\begin{pmatrix}
 0 & -{\phi} \lambda   & 1   \\
1 & 0 &  {\phi}^2 \rho \\
{\phi}^4 \mu  & 1 & 0
\end{pmatrix}} }$
\\
&&\\
\hline
\end{tabular}
